The Las Campanas Distant Cluster Survey - The Catalog

We present an optically-selected catalog of 1073 galaxy cluster and group candidates at 0.3<z<1. These candidates are drawn from the Las Campanas Distant Clusters Survey (LCDCS), a drift-scan imaging survey of a 130 square degree strip of the southern sky. To construct this catalog we utilize a novel detection process in which clusters are detected as positive surface brightness fluctuations in the background sky. This approach permits us to find clusters with significantly shallower data than other matched-filter methods that are based upon number counts of resolved galaxies. Selection criteria for the survey are fully automated so that this sample constitutes a well-defined, homogeneous sample that can be used to address issues of cluster evolution and cosmology. Estimated redshifts are derived for the entire sample, and an observed correlation between surface brightness and velocity dispersion (sigma) is used to estimate the limiting velocity dispersion of the survey as a function of redshift. We find a net surface density of 15.5 candidates per square degree at z_{est}>0.3, with a false-detection rate of 30%. At z=0.3 we probe down to the level of poor groups while by z=0.8 we detect only the most massive systems (sigma>1000 km/s). We also present a supplemental catalog of 112 candidates that fail one or more of the automated selection criteria, but appear from visual inspection to be bona fide clusters.

==> (inline-0) <==
\begin{deluxetable}{rccrccrrrrcl}
%\tabletypesize{\footnotesize}
\tablecaption{Statistical Catalog}
\tablewidth{0pt}
%\rotate
%\tablewidth{405.22502pt}
\setlength{\tabcolsep}{0.04in}

\tablehead{
\colhead {ID} & \multicolumn{3}{c}{$\alpha$(J2000)}  &
\multicolumn{3}{c}{$\delta$(J2000)} &
\colhead {$z_{est}$} & \colhead{$\Sigma_{obs}$} &
\colhead{$\Sigma_{cor}$} & \colhead{E($B$-$V$)} & \colhead {Notes}  \\
\colhead{} & \colhead{h} & \colhead{m} & \colhead{s} &
\colhead{$\degr$} & \colhead{$\arcmin$} &\colhead{$\arcsec$} &
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{}
}
\startdata
0001   & 10&01&07.4   & -12&26&24   & 0.80  & 6.46  & 7.84  & 0.070  & \\
0002   & 10&02&01.5   & -12&45&35   & 0.43  & 6.79  & 8.05  & 0.062  & $z_{Keck}$=0.52\\
0003   & 10&02&17.8   & -12&23&15   & 0.37  & 6.38  & 7.82  & 0.074  & \\
0004   & 10&02&17.9   & -12&50&10   & 0.59  & 7.25  & 8.62  & 0.062  & \\
0005   & 10&02&27.1   & -12&47&13   & 0.57  & 7.62  & 9.17  & 0.067  & \\
0006   & 10&02&39.3   & -11&39&32   & 0.41  & 6.41  & 7.81  & 0.071  & \\
0007   & 10&02&43.6   & -11&35&16   & 0.50  & 7.06  & 8.66  & 0.074  & \\
0008   & 10&02&46.6   & -12&38&42   & $>$0.85  & 6.57  & 8.00  & 0.071  & \\
0009   & 10&02&50.1   & -12&36&08   & 0.67  & 6.67  & 8.16  & 0.073  & \\
0010   & 10&03&16.1   & -12&02&43   & 0.33  & 7.97  & 9.45  & 0.062  & \\
0011   & 10&03&28.5   & -11&31&34   & 0.49  & 6.94  & 8.74  & 0.084  & \\
0012   & 10&03&58.6   & -12&18&48   & 0.76  & 6.71  & 8.01  & 0.064  & \\
0013   & 10&04&31.1   & -11&37&23   & 0.56  & 7.26  & 9.03  & 0.079  & \\
0014   & 10&04&49.1   & -11&39&30   & $>$0.85  & 6.60  & 8.21  & 0.079  & \\
0015   & 10&05&24.2   & -12&23&04   & 0.49  & 6.35  & 7.34  & 0.053  & \\
0016   & 10&05&28.0   & -11&51&50   & 0.72  & 6.63  & 7.83  & 0.060  & \\
0017   & 10&05&43.6   & -11&47&43   & 0.53  & 8.49  & 10.10  & 0.063  & \\
0018   & 10&05&58.2   & -11&47&43   & 0.62  & 7.19  & 8.56  & 0.063  & \\
0019   & 10&06&00.2   & -12&50&03   & 0.50  & 6.92  & 8.08  & 0.056  & \\
0020   & 10&06&20.3   & -12&50&35   & 0.57  & 7.85  & 9.22  & 0.058  & \\
0021   & 10&06&22.9   & -11&39&18   & 0.52  & 7.80  & 9.15  & 0.058  & \\
0022   & 10&06&24.4   & -12&40&51   & 0.75  & 7.51  & 8.75  & 0.055  & \\
0023   & 10&06&36.2   & -12&40&29   & 0.36  & 7.26  & 8.50  & 0.057  & \\
0024   & 10&06&39.5   & -11&53&47   & 0.36  & 6.34  & 7.46  & 0.059  & \\
0025   & 10&07&07.2   & -11&58&26   & 0.35  & 7.28  & 8.49  & 0.056  & \\
0026   & 10&07&42.6   & -12&08&36   & 0.41  & 7.28  & 8.43  & 0.053  & \\
0027   & 10&07&54.7   & -12&21&19   & 0.52  & 9.00  & 10.50  & 0.056  & \\
0028   & 10&10&15.1   & -11&36&27   & 0.48  & 6.90  & 7.95  & 0.051  & \\
0029   & 10&10&59.4   & -11&40&03   & 0.39  & 10.10  & 11.90  & 0.058  & \\
0030   & 10&11&01.3   & -11&40&54   & 0.40  & 7.79  & 9.15  & 0.058  & \\
0031   & 10&12&43.3   & -12&48&43   & 0.62  & 7.28  & 8.88  & 0.071  & \\
0032   & 10&12&53.5   & -11&30&02   & 0.34  & 9.35  & 11.00  & 0.060  & \\
0033   & 10&12&58.5   & -12&35&15   & 0.40  & 6.91  & 8.33  & 0.068  & \\
0034   & 10&13&17.0   & -11&39&21   & 0.36  & 6.25  & 7.43  & 0.062  & \\
0035   & 10&14&43.7   & -12&09&28   & 0.44  & 8.87  & 10.80  & 0.070  & \\
0036   & 10&14&49.2   & -11&40&59   & 0.59  & 7.83  & 9.45  & 0.068  & \\
0037   & 10&14&50.4   & -12&22&19   & 0.58  & 6.80  & 8.21  & 0.068  & \\
0038   & 10&15&17.4   & -12&07&11   & 0.46  & 7.47  & 9.11  & 0.072  & \\
0039   & 10&15&24.6   & -12&39&00   & 0.73  & 7.28  & 8.89  & 0.072  & \\
0040   & 10&15&26.8   & -12&42&26   & 0.75  & 6.48  & 7.94  & 0.073  & \\
0041   & 10&15&37.6   & -11&43&19   & 0.34  & 7.55  & 9.18  & 0.071  & \\
0042   & 10&16&09.7   & -12&49&42   & 0.82  & 6.43  & 7.99  & 0.079  & \\
0043   & 10&16&16.2   & -12&38&03   & $>$0.85  & 9.33  & 11.50  & 0.075  & \\
0044   & 10&16&19.2   & -12&45&17   & 0.62  & 7.03  & 8.70  & 0.078  & \\
0045   & 10&16&31.2   & -12&46&16   & 0.61  & 6.41  & 7.96  & 0.078  & \\
0046   & 10&16&32.4   & -12&51&06   & 0.73  & 7.44  & 9.28  & 0.080  & \\
0047   & 10&16&51.0   & -12&47&29   & 0.59  & 7.03  & 8.76  & 0.079  & \\
0048   & 10&16&58.0   & -12&41&01   & 0.34  & 6.98  & 8.64  & 0.077  & \\
0049   & 10&17&07.7   & -12&50&09   & 0.34  & 9.04  & 11.30  & 0.081  & \\
0050   & 10&17&08.9   & -12&41&35   & 0.48  & 6.73  & 8.35  & 0.078  & \\
0051   & 10&17&20.7   & -12&32&19   & 0.34  & 10.50  & 13.00  & 0.078  & \\
0052   & 10&18&16.4   & -12&30&06   & 0.50  & 7.03  & 8.82  & 0.082  & \\
0053   & 10&18&22.6   & -12&53&50   & 0.34  & 9.56  & 12.10  & 0.086  & \\
0054   & 10&18&27.5   & -12&53&43   & 0.33  & 10.20  & 13.00  & 0.086  & \\
0055   & 10&18&28.9   & -12&17&48   & 0.46  & 8.04  & 10.10  & 0.081  & \\
0056   & 10&18&38.3   & -11&32&56   & 0.74  & 6.96  & 8.42  & 0.069  & \\
0057   & 10&18&46.4   & -12&11&53   & 0.47  & 8.80  & 11.00  & 0.079  & \\
0058   & 10&20&19.1   & -12&47&12   & 0.75  & 7.39  & 9.40  & 0.087  & \\
0059   & 10&20&27.9   & -12&38&02   & $>$0.85  & 6.67  & 8.38  & 0.082  & \\
0060   & 10&22&07.8   & -12&24&36   & 0.46  & 9.32  & 11.40  & 0.072  & \\
0061   & 10&22&16.8   & -11&38&43   & 0.41  & 6.89  & 8.03  & 0.056  & \\
0062   & 10&22&48.4   & -12&16&09   & 0.47  & 6.58  & 7.83  & 0.063  & \\
0063   & 10&22&53.0   & -12&50&35   & 0.62  & 6.54  & 8.30  & 0.086  & \\
0064   & 10&23&22.1   & -12&21&52   & 0.33  & 6.54  & 7.83  & 0.065  & \\
0065   & 10&23&59.3   & -11&45&24   & 0.39  & 6.97  & 8.02  & 0.051  & \\
0066   & 10&24&17.4   & -11&49&12   & 0.32  & 8.66  & 9.97  & 0.051  & \\
0067   & 10&24&23.8   & -11&56&55   & 0.73  & 6.26  & 7.24  & 0.053  & \\
0068   & 10&24&42.9   & -12&45&53   & $>$0.85  & 6.39  & 8.06  & 0.084  & \\
0069   & 10&24&45.4   & -12&46&05   & 0.51  & 6.32  & 7.97  & 0.084  & \\
0070   & 10&25&00.2   & -12&26&39   & 0.41  & 11.60  & 14.10  & 0.071  & \\
0071   & 10&25&08.8   & -12&36&20   & 0.34  & 13.80  & 17.10  & 0.077  & \\
0072   & 10&25&31.8   & -12&01&47   & 0.41  & 7.52  & 8.73  & 0.054  & \\
0073   & 10&25&56.8   & -11&49&01   & 0.47  & 7.33  & 8.38  & 0.048  & \\
0074   & 10&26&04.7   & -12&45&53   & 0.39  & 7.66  & 9.50  & 0.078  & \\
0075   & 10&26&50.9   & -11&39&59   & 0.48  & 10.00  & 11.40  & 0.048  & \\
0076   & 10&27&26.3   & -11&59&34   & 0.37  & 10.80  & 12.60  & 0.055  & \\
0077   & 10&28&21.6   & -12&46&23   & 0.40  & 7.87  & 9.75  & 0.078  & \\
0078   & 10&28&23.6   & -12&03&40   & 0.33  & 8.04  & 9.45  & 0.058  & \\
0079   & 10&28&26.2   & -12&54&53   & 0.52  & 6.27  & 7.76  & 0.077  & \\
0080   & 10&28&27.0   & -12&01&51   & 0.42  & 10.80  & 12.70  & 0.058  & \\
0081   & 10&28&39.7   & -12&41&15   & 0.34  & 7.26  & 9.05  & 0.080  & \\
0082   & 10&29&15.1   & -12&53&44   & $>$0.85  & 6.29  & 7.66  & 0.071  & \\
0083   & 10&29&22.8   & -12&39&37   & 0.40  & 6.30  & 7.83  & 0.079  & \\
0084   & 10&29&39.1   & -12&31&08   & 0.49  & 6.43  & 7.81  & 0.070  & \\
0085   & 10&29&40.7   & -11&48&51   & 0.68  & 6.56  & 7.64  & 0.055  & \\
0086   & 10&29&50.2   & -11&49&11   & 0.49  & 6.44  & 7.49  & 0.054  & \\
0087   & 10&30&10.7   & -12&21&27   & 0.40  & 7.76  & 9.22  & 0.063  & \\
0088   & 10&30&22.8   & -12&31&47   & 0.82  & 7.26  & 8.67  & 0.064  & \\
0089   & 10&30&53.4   & -11&57&46   & 0.42  & 6.72  & 7.76  & 0.052  & \\
0090   & 10&31&35.0   & -12&03&43   & 0.75  & 7.03  & 8.06  & 0.049  & \\
0091   & 10&31&50.3   & -12&44&27   & 0.69  & 8.44  & 10.10  & 0.064  & \\
0092   & 10&31&55.5   & -12&39&51   & 0.70  & 6.59  & 7.78  & 0.060  & \\
0093   & 10&31&57.8   & -11&30&43   & 0.55  & 8.01  & 9.05  & 0.044  & \\
0094   & 10&32&04.9   & -12&29&44   & 0.45  & 8.08  & 9.44  & 0.056  & \\
0095   & 10&32&09.8   & -12&43&59   & 0.68  & 7.25  & 8.50  & 0.058  & \\
0096   & 10&33&14.0   & -12&50&40   & 0.67  & 6.40  & 7.46  & 0.055  & \\
0097   & 10&34&12.4   & -12&19&43   & 0.43  & 6.54  & 7.68  & 0.058  & \\
0098   & 10&34&38.8   & -12&20&37   & $>$0.85  & 6.26  & 7.38  & 0.059  & Tidal Tail\\
0099   & 10&34&40.1   & -11&30&03   & $>$0.85  & 6.47  & 7.27  & 0.042  & Tidal Tail\\
0100   & 10&34&54.6   & -12&44&05   & 0.55  & 7.35  & 8.53  & 0.054  & \\
0101   & 10&35&35.2   & -12&18&18   & 0.37  & 7.39  & 8.63  & 0.056  & \\
0102   & 10&35&39.8   & -11&42&15   & 0.31  & 9.70  & 10.90  & 0.041  & \\
0103   & 10&36&06.5   & -12&00&34   & 0.30  & 7.46  & 8.64  & 0.053  & \\
0104   & 10&36&10.4   & -12&44&43   & 0.55  & 7.82  & 9.03  & 0.052  & \\
0105   & 10&36&24.7   & -12&57&17   & 0.77  & 6.87  & 7.90  & 0.051  & \\
0106   & 10&36&25.5   & -12&36&30   & 0.75  & 6.56  & 7.58  & 0.052  & \\
0107   & 10&36&40.7   & -11&45&24   & 0.52  & 6.90  & 7.71  & 0.040  & \\
0108   & 10&36&44.9   & -11&36&47   & 0.43  & 9.61  & 10.80  & 0.041  & \\
0109   & 10&37&44.9   & -12&45&57   & 0.44  & 7.40  & 8.45  & 0.048  & \\
0110   & 10&37&52.6   & -12&43&44   & 0.78  & 9.39  & 10.70  & 0.048  & \\
0111   & 10&38&00.0   & -12&18&54   & 0.66  & 7.95  & 9.45  & 0.063  & \\
0112   & 10&38&00.7   & -12&25&08   & 0.37  & 12.60  & 14.90  & 0.060  & \\
0113   & 10&38&08.3   & -12&23&22   & 0.31  & 7.70  & 9.11  & 0.061  & \\
0114   & 10&38&19.8   & -12&13&34   & 0.35  & 8.47  & 9.97  & 0.059  & \\
0115   & 10&38&21.1   & -11&45&42   & 0.40  & 6.39  & 7.31  & 0.049  & \\
0116   & 10&38&21.6   & -12&36&52   & 0.40  & 6.59  & 7.61  & 0.052  & \\
0117   & 10&38&41.7   & -12&07&44   & 0.41  & 7.16  & 8.20  & 0.049  & \\
0118   & 10&38&47.1   & -11&46&58   & 0.31  & 8.26  & 9.43  & 0.048  & \\
0119   & 10&39&16.3   & -12&35&52   & 0.51  & 6.75  & 7.70  & 0.047  & \\
0120   & 10&39&16.8   & -12&12&21   & 0.53  & 7.39  & 8.54  & 0.052  & \\
0121   & 10&39&21.7   & -12&44&48   & 0.75  & 6.58  & 7.49  & 0.047  & \\
0122   & 10&39&32.7   & -11&31&37   & 0.57  & 7.06  & 8.37  & 0.062  & \\
0123   & 10&39&44.9   & -11&54&12   & 0.31  & 11.20  & 12.70  & 0.046  & \\
0124   & 10&39&59.2   & -11&37&21   & 0.44  & 7.78  & 9.18  & 0.060  & \\
0125   & 10&40&10.2   & -11&40&29   & 0.68  & 7.21  & 8.49  & 0.059  & \\
0126   & 10&40&11.3   & -12&18&60   & 0.47  & 8.33  & 9.64  & 0.053  & \\
0127   & 10&40&27.3   & -11&55&46   & 0.38  & 8.20  & 9.54  & 0.055  & \\
0128   & 10&40&28.3   & -12&56&09   & 0.52  & 6.98  & 7.89  & 0.044  & \\
0129   & 10&40&33.5   & -12&01&01   & 0.71  & 6.32  & 7.27  & 0.051  & \\
0130   & 10&40&41.6   & -11&55&51   & 0.80  & 9.49  & 11.10  & 0.057  & \\
0131   & 10&41&04.7   & -12&18&28   & 0.52  & 7.27  & 8.34  & 0.050  & \\
0132   & 10&41&18.6   & -11&46&02   & 0.51  & 7.10  & 8.41  & 0.061  & \\
0133   & 10&42&03.3   & -11&49&28   & 0.76  & 6.46  & 7.60  & 0.059  & \\
0134   & 10&43&17.7   & -12&32&54   & 0.40  & 7.26  & 8.31  & 0.049  & \\
0135   & 10&43&40.1   & -11&55&60   & 0.53  & 6.86  & 7.95  & 0.053  & \\
0136   & 10&43&55.0   & -12&20&38   & $>$0.85  & 6.65  & 7.73  & 0.055  & \\
0137   & 10&43&58.3   & -11&42&50   & 0.34  & 6.72  & 7.45  & 0.037  & \\
0138   & 10&44&15.8   & -11&36&56   & 0.84  & 6.91  & 7.56  & 0.032  & \\
0139   & 10&45&00.1   & -12&02&50   & 0.68  & 6.77  & 7.62  & 0.043  & \\
0140   & 10&45&11.2   & -12&18&15   & 0.75  & 7.02  & 8.00  & 0.048  & \\
0141   & 10&45&15.3   & -12&50&24   & 0.71  & 6.95  & 8.18  & 0.059  & \\
0142   & 10&45&18.6   & -11&58&43   & 0.35  & 11.60  & 12.80  & 0.035  & \\
0143   & 10&46&05.8   & -11&35&36   & 0.57  & 6.60  & 7.25  & 0.034  & \\
0144   & 10&46&06.6   & -12&34&24   & 0.31  & 9.36  & 10.80  & 0.052  & \\
0145   & 10&46&08.5   & -12&53&28   & 0.33  & 8.59  & 10.20  & 0.063  & \\
0146   & 10&46&19.5   & -12&28&24   & 0.44  & 6.74  & 7.65  & 0.046  & \\
0147   & 10&46&35.9   & -12&59&22   & 0.36  & 9.28  & 11.20  & 0.068  & \\
0148   & 10&46&55.4   & -11&40&36   & 0.45  & 6.69  & 7.35  & 0.034  & \\
0149   & 10&47&00.6   & -12&56&31   & 0.32  & 9.81  & 11.60  & 0.061  & \\
0150   & 10&47&13.4   & -12&40&14   & 0.73  & 6.77  & 7.94  & 0.058  & \\
0151   & 10&47&28.8   & -12&06&00   & 0.44  & 6.76  & 7.37  & 0.031  & \\
0152   & 10&47&51.9   & -11&56&15   & 0.47  & 7.07  & 7.77  & 0.034  & \\
0153   & 10&48&47.2   & -11&58&03   & 0.38  & 6.96  & 7.71  & 0.037  & \\
0154   & 10&48&50.6   & -11&53&48   & 0.38  & 6.76  & 7.53  & 0.039  & \\
0155   & 10&48&52.4   & -12&23&09   & 0.35  & 9.81  & 11.00  & 0.040  & \\
0156   & 10&50&07.0   & -11&57&54   & 0.35  & 7.99  & 9.04  & 0.045  & \\
0157   & 10&50&25.7   & -12&59&40   & 0.57  & 6.42  & 7.54  & 0.059  & \\
0158   & 10&50&28.0   & -12&40&01   & 0.35  & 6.68  & 7.57  & 0.046  & LSB \\
0159   & 10&50&31.6   & -12&46&47   & 0.67  & 7.17  & 8.20  & 0.048  & \\
0160   & 10&50&39.7   & -11&59&35   & 0.69  & 6.38  & 7.25  & 0.046  & \\
0161   & 10&50&49.8   & -12&41&34   & 0.37  & 7.53  & 8.59  & 0.048  & \\
0162   & 10&51&22.6   & -11&36&11   & 0.71  & 6.78  & 7.68  & 0.045  & \\
0163   & 10&51&22.7   & -12&01&27   & 0.67  & 10.80  & 12.30  & 0.045  & \\
0164   & 10&51&31.2   & -12&55&29   & 0.67  & 6.43  & 7.36  & 0.049  & \\
0165   & 10&52&08.4   & -12&40&42   & 0.48  & 6.29  & 7.21  & 0.050  & Merged galaxy \\
       &   &  &       &    &  &     &       &       &       &        & $\;$detections \\
0166   & 10&52&31.8   & -12&33&36   & 0.62  & 7.70  & 8.77  & 0.047  & \\
0167   & 10&52&33.7   & -11&34&12   & 0.37  & 10.80  & 12.00  & 0.039  & \\
0168   & 10&52&56.1   & -11&51&31   & 0.83  & 6.65  & 7.47  & 0.042  & \\
0169   & 10&52&56.7   & -11&31&20   & 0.39  & 9.45  & 10.50  & 0.038  & \\
0170   & 10&53&22.6   & -12&52&26   & 0.76  & 7.82  & 8.88  & 0.046  & \\
0171   & 10&53&46.8   & -11&38&38   & 0.44  & 6.72  & 7.37  & 0.033  & \\
0172   & 10&54&24.2   & -11&46&18   & 0.76  & 7.61  & 8.31  & 0.032  & \\
0173   & 10&54&43.5   & -12&45&50   & 0.83  & 8.34  & 9.36  & 0.042  & \\
0174   & 10&54&56.4   & -12&25&23   & 0.36  & 8.62  & 9.73  & 0.044  & \\
0175   & 10&55&04.0   & -12&40&14   & 0.80  & 6.29  & 7.07  & 0.042  & \\
0176   & 10&55&17.4   & -11&44&45   & 0.43  & 6.58  & 7.20  & 0.032  & \\
0177   & 10&55&47.4   & -12&52&36   & 0.76  & 7.70  & 8.69  & 0.044  & \\
0178   & 10&56&23.4   & -11&55&13   & 0.46  & 6.48  & 7.18  & 0.037  & \\
0179   & 10&57&07.2   & -12&24&02   & 0.73  & 6.52  & 7.24  & 0.038  & \\
0180   & 10&57&11.3   & -12&33&03   & 0.41  & 6.44  & 7.14  & 0.037  & \\
0181   & 10&57&28.1   & -12&18&19   & 0.55  & 6.71  & 7.44  & 0.038  & \\
0182   & 10&57&44.7   & -12&15&49   & 0.30  & 6.46  & 7.09  & 0.034  & \\
0183   & 10&58&00.4   & -12&10&44   & 0.32  & 8.75  & 9.53  & 0.031  & \\
0184   & 10&58&12.6   & -11&56&34   & 0.81  & 6.71  & 7.25  & 0.028  & \\
0185   & 10&58&34.9   & -12&11&09   & 0.37  & 7.18  & 7.73  & 0.027  & \\
0186   & 10&58&37.9   & -12&05&35   & 0.83  & 6.53  & 7.05  & 0.028  & \\
0187   & 10&58&38.9   & -11&41&27   & 0.63  & 7.47  & 8.10  & 0.029  & \\
0188   & 10&59&09.5   & -12&53&15   & 0.52  & 8.44  & 9.20  & 0.031  & \\
0189   & 10&59&12.8   & -12&56&51   & 0.41  & 7.61  & 8.31  & 0.032  & \\
0190   & 10&59&23.4   & -12&53&19   & 0.60  & 6.29  & 6.85  & 0.031  & \\
0191   & 10&59&50.5   & -11&57&09   & 0.48  & 7.85  & 8.55  & 0.031  & \\
0192   & 11&00&23.9   & -12&27&46   & 0.41  & 7.10  & 7.71  & 0.030  & \\
0193   & 11&00&39.0   & -12&21&49   & 0.36  & 7.55  & 8.19  & 0.029  & \\
0194   & 11&01&13.9   & -12&12&17   & 0.45  & 7.95  & 8.66  & 0.031  & \\
0195   & 11&02&37.2   & -12&34&14   & 0.32  & 8.67  & 9.66  & 0.039  & \\
0196   & 11&03&00.3   & -12&40&36   & 0.48  & 9.10  & 10.20  & 0.041  & \\
0197   & 11&03&24.4   & -11&37&31   & 0.43  & 7.20  & 8.08  & 0.042  & \\
0198   & 11&03&42.9   & -12&45&18   & 0.83  & 7.98  & 8.79  & 0.035  & \\
0199   & 11&04&33.0   & -12&18&42   & 0.31  & 12.00  & 13.50  & 0.042  & \\
0200   & 11&05&37.5   & -12&54&34   & 0.43  & 8.25  & 9.36  & 0.045  & \\
0201   & 11&05&49.8   & -11&53&16   & 0.41  & 8.20  & 9.33  & 0.047  & \\
0202   & 11&05&55.7   & -12&52&48   & $>$0.85  & 6.70  & 7.64  & 0.048  & \\
0203   & 11&06&08.3   & -11&58&58   & 0.31  & 6.82  & 7.67  & 0.042  & \\
0204   & 11&07&05.5   & -12&50&57   & 0.46  & 6.59  & 7.76  & 0.059  & \\
0205   & 11&07&08.5   & -11&32&18   & 0.58  & 7.00  & 8.05  & 0.051  & \\
0206   & 11&07&59.3   & -12&16&31   & 0.66  & 8.42  & 9.68  & 0.050  & \\
0207   & 11&08&09.2   & -11&33&59   & 0.37  & 7.73  & 8.93  & 0.052  & \\
0208   & 11&08&23.4   & -11&52&53   & 0.44  & 6.52  & 7.56  & 0.053  & \\
0209   & 11&08&29.6   & -11&30&23   & 0.33  & 14.30  & 16.60  & 0.055  & \\
0210   & 11&09&50.1   & -12&39&51   & 0.46  & 6.59  & 7.58  & 0.051  & \\
0211   & 11&10&19.8   & -11&59&04   & 0.46  & 9.19  & 11.10  & 0.068  & \\
0212   & 11&10&26.0   & -12&05&41   & 0.76  & 6.26  & 7.57  & 0.068  & \\
0213   & 11&10&34.8   & -12&38&38   & 0.33  & 8.06  & 9.27  & 0.051  & \\
0214   & 11&10&38.3   & -12&17&13   & 0.43  & 7.67  & 9.10  & 0.062  & \\
0215   & 11&10&46.7   & -12&04&16   & 0.77  & 7.95  & 9.90  & 0.080  & \\
0216   & 11&10&53.2   & -12&16&50   & 0.41  & 8.78  & 10.70  & 0.071  & \\
0217   & 11&13&00.6   & -12&01&35   & 0.47  & 8.50  & 9.78  & 0.051  & \\
0218   & 11&13&09.4   & -11&48&15   & 0.76  & 6.34  & 7.26  & 0.049  & \\
0219   & 11&13&18.2   & -12&09&29   & 0.40  & 8.66  & 9.93  & 0.050  & \\
0220   & 11&13&36.2   & -11&58&17   & 0.42  & 7.49  & 8.59  & 0.050  & \\
0221   & 11&13&40.7   & -12&48&16   & 0.53  & 6.83  & 8.06  & 0.060  & \\
0222   & 11&13&44.0   & -12&27&16   & 0.76  & 6.72  & 7.81  & 0.055  & \\
0223   & 11&13&54.2   & -11&56&17   & 0.40  & 6.25  & 7.16  & 0.049  & \\
0224   & 11&13&56.9   & -12&20&58   & 0.42  & 8.27  & 9.66  & 0.056  & \\
0225   & 11&14&01.9   & -11&47&32   & 0.32  & 8.24  & 9.44  & 0.049  & \\
0226   & 11&14&02.2   & -11&57&44   & 0.54  & 7.39  & 8.49  & 0.050  & \\
0227   & 11&14&08.8   & -11&35&52   & 0.38  & 8.20  & 9.54  & 0.055  & \\
0228   & 11&14&13.5   & -12&01&15   & 0.39  & 9.20  & 10.70  & 0.054  & \\
0229   & 11&14&43.1   & -11&56&06   & 0.36  & 7.74  & 8.93  & 0.051  & \\
0230   & 11&14&50.5   & -12&52&10   & 0.69  & 7.64  & 9.81  & 0.091  & \\
0231   & 11&15&40.1   & -12&57&50   & 0.67  & 6.38  & 7.96  & 0.080  & \\
0232   & 11&15&40.2   & -12&56&33   & $>$0.85  & 6.56  & 8.17  & 0.080  & \\
0233   & 11&15&47.1   & -12&23&43   & 0.46  & 9.73  & 11.50  & 0.062  & Possible LSB\\
0234   & 11&16&03.3   & -12&16&59   & 0.44  & 6.84  & 8.06  & 0.059  & \\
0235   & 11&16&25.2   & -11&50&44   & 0.40  & 6.97  & 8.31  & 0.063  & \\
0236   & 11&16&37.6   & -12&22&08   & 0.41  & 9.09  & 10.90  & 0.067  & \\
0237   & 11&16&59.8   & -11&51&02   & 0.78  & 7.50  & 8.99  & 0.066  & \\
0238   & 11&17&15.6   & -12&53&27   & 0.39  & 9.18  & 10.80  & 0.059  & \\
0239   & 11&17&20.1   & -12&02&27   & 0.79  & 6.42  & 7.53  & 0.058  & \\
0240   & 11&17&22.0   & -11&55&46   & 0.79  & 9.05  & 10.90  & 0.066  & \\
0241   & 11&17&24.5   & -12&05&09   & 0.72  & 6.59  & 7.70  & 0.057  & \\
0242   & 11&17&35.7   & -12&42&49   & 0.34  & 6.60  & 7.86  & 0.063  & \\
0243   & 11&17&37.4   & -11&53&11   & 0.32  & 11.30  & 13.70  & 0.069  & \\
0244   & 11&17&43.2   & -11&31&44   & 0.53  & 6.26  & 7.74  & 0.077  & \\
0245   & 11&18&04.0   & -12&44&28   & 0.40  & 6.84  & 7.97  & 0.055  & \\
0246   & 11&18&20.0   & -12&25&16   & 0.39  & 10.60  & 12.50  & 0.060  & \\
0247   & 11&18&24.0   & -12&40&51   & 0.71  & 7.61  & 8.85  & 0.054  & \\
0248   & 11&18&36.2   & -12&02&03   & 0.60  & 8.53  & 10.20  & 0.066  & \\
0249   & 11&18&51.9   & -12&45&39   & 0.60  & 6.67  & 7.74  & 0.054  & \\
0250   & 11&18&57.6   & -11&31&22   & 0.39  & 9.11  & 10.90  & 0.064  & \\
0251   & 11&19&07.5   & -12&54&57   & 0.64  & 6.55  & 7.72  & 0.060  & \\
0252   & 11&19&16.5   & -11&29&33   & 0.63  & 7.62  & 9.01  & 0.061  & \\
0253   & 11&19&27.5   & -12&29&43   & 0.35  & 12.20  & 14.20  & 0.056  & \\
0254   & 11&19&39.3   & -12&41&37   & 0.79  & 6.33  & 7.36  & 0.054  & \\
0255   & 11&19&44.3   & -11&52&32   & 0.35  & 10.60  & 12.80  & 0.066  & \\
0256   & 11&19&46.5   & -12&09&35   & 0.55  & 7.53  & 8.85  & 0.058  & \\
0257   & 11&19&54.6   & -12&02&24   & 0.40  & 9.60  & 11.40  & 0.063  & \\
0258   & 11&19&55.2   & -12&02&26   & 0.47  & 12.40  & 14.80  & 0.063  & \\
0259   & 11&20&07.2   & -12&05&04   & 0.49  & 13.90  & 16.40  & 0.061  & \\
0260   & 11&20&13.3   & -11&58&52   & 0.38  & 13.90  & 16.60  & 0.065  & \\
0261   & 11&20&17.5   & -12&51&30   & 0.77  & 6.74  & 7.83  & 0.054  & \\
0262   & 11&20&19.8   & -11&46&06   & 0.60  & 6.56  & 7.88  & 0.067  & \\
0263   & 11&20&21.1   & -12&31&51   & $>$0.85  & 7.02  & 8.28  & 0.060  & \\
0264   & 11&20&21.7   & -12&01&45   & 0.42  & 19.40  & 23.00  & 0.063  & \\
0265   & 11&20&29.8   & -11&43&25   & 0.52  & 7.53  & 8.97  & 0.063  & \\
0266   & 11&20&30.4   & -12&48&01   & 0.77  & 7.01  & 8.18  & 0.056  & \\
0267   & 11&20&38.3   & -11&46&00   & 0.51  & 7.28  & 8.70  & 0.065  & \\
0268   & 11&21&11.7   & -12&10&46   & 0.68  & 6.41  & 7.42  & 0.053  & \\
0269   & 11&21&30.5   & -11&35&55   & 0.73  & 6.40  & 7.73  & 0.068  & \\
0270   & 11&22&05.8   & -12&01&12   & 0.48  & 6.39  & 7.34  & 0.050  & \\
0271   & 11&22&09.0   & -11&39&46   & 0.37  & 6.35  & 7.82  & 0.076  & \\
0272   & 11&22&35.8   & -12&17&48   & 0.35  & 7.88  & 8.87  & 0.043  & \\
0273   & 11&22&48.1   & -12&14&37   & 0.53  & 7.16  & 8.05  & 0.042  & \\
0274   & 11&22&51.0   & -12&23&48   & 0.37  & 12.90  & 14.50  & 0.042  & \\
0275   & 11&22&51.7   & -11&36&30   & 0.77  & 8.93  & 11.30  & 0.086  & \\
0276   & 11&23&15.8   & -11&32&31   & 0.48  & 8.49  & 10.90  & 0.090  & \\
0277   & 11&23&18.7   & -12&57&59   & 0.56  & 6.39  & 7.03  & 0.035  & \\
0278   & 11&23&39.1   & -12&36&03   & 0.35  & 9.21  & 10.10  & 0.033  & \\
0279   & 11&23&46.6   & -12&20&01   & 0.51  & 8.80  & 10.00  & 0.048  & \\
0280   & 11&23&59.4   & -11&50&07   & 0.54  & 8.96  & 10.10  & 0.043  & \\
0281   & 11&24&18.0   & -11&32&59   & 0.37  & 6.64  & 8.05  & 0.070  & \\
0282   & 11&24&23.5   & -12&57&31   & 0.51  & 6.48  & 7.15  & 0.035  & \\
0283   & 11&24&24.7   & -12&40&32   & 0.68  & 7.58  & 8.29  & 0.033  & \\
0284   & 11&25&03.9   & -11&35&19   & 0.51  & 7.52  & 8.52  & 0.045  & \\
0285   & 11&25&31.8   & -12&50&33   & 0.35  & 7.49  & 8.19  & 0.032  & \\
0286   & 11&25&47.2   & -11&47&56   & 0.48  & 7.70  & 8.60  & 0.040  & \\
0287   & 11&26&14.4   & -12&49&18   & $>$0.85  & 6.76  & 7.40  & 0.033  & \\
0288   & 11&26&57.5   & -11&51&49   & 0.43  & 9.41  & 10.20  & 0.030  & \\
0289   & 11&27&01.5   & -11&53&55   & 0.42  & 6.33  & 6.88  & 0.030  & \\
0290   & 11&27&32.5   & -12&06&14   & 0.60  & 6.45  & 6.98  & 0.028  & \\
0291   & 11&27&33.6   & -12&12&52   & 0.77  & 7.49  & 8.16  & 0.031  & \\
0292   & 11&27&42.1   & -12&06&24   & 0.67  & 6.33  & 6.85  & 0.028  & \\
0293   & 11&27&49.7   & -12&13&36   & 0.71  & 6.25  & 6.79  & 0.030  & \\
0294   & 11&28&07.0   & -12&39&02   & 0.75  & 10.10  & 11.00  & 0.032  & \\
0295   & 11&28&24.7   & -11&31&00   & 0.42  & 6.38  & 7.15  & 0.041  & \\
0296   & 11&28&31.1   & -11&59&52   & 0.65  & 6.76  & 7.36  & 0.031  & \\
0297   & 11&28&31.3   & -12&35&16   & 0.34  & 9.87  & 10.80  & 0.031  & \\
0298   & 11&28&33.6   & -12&32&43   & 0.34  & 8.26  & 8.99  & 0.031  & \\
0299   & 11&28&33.9   & -12&04&18   & 0.43  & 6.74  & 7.31  & 0.029  & \\
0300   & 11&28&35.5   & -12&32&15   & 0.32  & 6.69  & 7.28  & 0.030  & \\
0301   & 11&29&03.3   & -11&59&24   & 0.49  & 6.59  & 7.12  & 0.028  & \\
0302   & 11&29&19.1   & -12&07&42   & 0.39  & 10.10  & 10.90  & 0.027  & \\
0303   & 11&29&26.2   & -11&34&33   & 0.36  & 6.70  & 7.32  & 0.032  & \\
0304   & 11&29&48.1   & -12&43&23   & 0.37  & 12.40  & 13.70  & 0.036  & \\
0305   & 11&29&56.0   & -12&09&57   & 0.35  & 8.93  & 9.59  & 0.026  & \\
0306   & 11&29&59.6   & -11&53&06   & 0.40  & 11.00  & 11.90  & 0.026  & \\
0307   & 11&30&02.7   & -12&34&18   & 0.35  & 6.46  & 7.09  & 0.034  & \\
0308   & 11&30&28.6   & -11&35&26   & 0.39  & 9.15  & 9.96  & 0.031  & \\
0309   & 11&30&45.8   & -12&31&43   & 0.55  & 7.34  & 8.04  & 0.033  & \\
0310   & 11&30&49.7   & -12&22&28   & 0.48  & 7.47  & 8.19  & 0.033  & \\
0311   & 11&31&28.0   & -11&53&56   & 0.74  & 8.07  & 8.71  & 0.028  & \\
0312   & 11&31&54.0   & -11&30&36   & 0.40  & 6.84  & 7.48  & 0.032  & \\
0313   & 11&32&07.6   & -11&49&01   & 0.71  & 6.97  & 7.53  & 0.028  & \\
0314   & 11&32&15.7   & -11&48&20   & 0.35  & 7.31  & 7.90  & 0.028  & \\
0315   & 11&32&34.7   & -11&50&22   & 0.43  & 6.55  & 7.08  & 0.028  & \\
0316   & 11&32&53.3   & -12&52&23   & 0.74  & 6.54  & 7.36  & 0.042  & \\
0317   & 11&32&58.8   & -12&07&51   & 0.56  & 6.36  & 6.87  & 0.028  & \\
0318   & 11&33&11.2   & -12&39&23   & 0.79  & 6.58  & 7.26  & 0.036  & \\
0319   & 11&33&13.7   & -11&31&20   & 0.81  & 9.59  & 10.40  & 0.029  & \\
0320   & 11&33&30.5   & -12&29&03   & 0.66  & 6.35  & 6.95  & 0.033  & \\
0321   & 11&34&39.3   & -11&45&38   & 0.40  & 8.61  & 9.30  & 0.028  & \\
0322   & 11&34&50.0   & -11&38&06   & 0.56  & 6.51  & 7.05  & 0.029  & \\
0323   & 11&34&54.2   & -11&36&28   & 0.55  & 6.38  & 6.91  & 0.029  & \\
0324   & 11&35&35.0   & -12&56&58   & 0.38  & 6.68  & 7.48  & 0.041  & \\
0325   & 11&35&39.9   & -12&47&30   & 0.42  & 6.56  & 7.32  & 0.040  & \\
0326   & 11&35&45.6   & -11&33&34   & 0.38  & 7.28  & 7.90  & 0.030  & \\
0327   & 11&35&56.9   & -12&37&16   & 0.62  & 7.74  & 8.60  & 0.038  & \\
0328   & 11&36&01.7   & -11&41&39   & 0.39  & 8.55  & 9.25  & 0.028  & \\
0329   & 11&36&05.7   & -12&47&32   & 0.59  & 6.28  & 7.04  & 0.041  & \\
0330   & 11&36&20.7   & -12&58&00   & 0.65  & 6.70  & 7.51  & 0.041  & \\
0331   & 11&36&21.5   & -12&59&23   & 0.37  & 11.60  & 13.00  & 0.042  & \\
0332   & 11&36&28.7   & -11&38&46   & 0.33  & 10.30  & 11.10  & 0.029  & \\
0333   & 11&36&33.5   & -12&52&03   & 0.37  & 11.00  & 12.30  & 0.043  & \\
0334   & 11&36&47.1   & -11&45&33   & 0.67  & 7.34  & 7.90  & 0.027  & $z_{Keck}$=0.64 \\
0335   & 11&37&50.2   & -12&31&26   & 0.36  & 6.35  & 7.05  & 0.038  & \\
0336   & 11&38&00.4   & -12&59&51   & 0.33  & 6.85  & 7.50  & 0.033  & \\
0337   & 11&38&01.0   & -11&35&30   & 0.47  & 8.34  & 8.85  & 0.021  & \\
0338   & 11&38&06.6   & -11&42&10   & 0.52  & 7.36  & 7.81  & 0.021  & $z_{Keck}$=0.45\\
0339   & 11&38&09.3   & -12&26&16   & 0.41  & 8.27  & 9.17  & 0.037  & \\
0340   & 11&38&10.3   & -11&33&59   & 0.85  & 8.76  & 9.27  & 0.021  & \\
0341   & 11&38&38.2   & -12&24&35   & 0.81  & 6.56  & 7.21  & 0.034  & \\
0342   & 11&38&41.0   & -12&05&04   & 0.43  & 7.17  & 7.85  & 0.033  & \\
0343   & 11&38&50.5   & -12&20&56   & 0.30  & 7.07  & 7.79  & 0.035  & \\
0344   & 11&40&19.2   & -12&18&33   & 0.52  & 6.68  & 7.29  & 0.031  & \\
0345   & 11&40&23.9   & -12&00&17   & 0.79  & 6.83  & 7.44  & 0.031  & \\
0346   & 11&40&42.6   & -11&43&30   & 0.80  & 6.27  & 6.75  & 0.027  & \\
0347   & 11&40&43.8   & -12&59&34   & 0.30  & 9.38  & 10.60  & 0.043  & \\
0348   & 11&40&46.2   & -12&56&15   & 0.51  & 7.15  & 8.07  & 0.044  & \\
0349   & 11&41&07.9   & -12&40&08   & 0.37  & 6.53  & 7.26  & 0.038  & \\
0350   & 11&41&37.6   & -12&22&29   & 0.37  & 6.43  & 7.00  & 0.031  & \\
0351   & 11&41&44.4   & -12&56&19   & 0.31  & 8.45  & 9.55  & 0.044  & \\
0352   & 11&41&51.5   & -11&44&25   & 0.56  & 6.42  & 7.00  & 0.031  & \\
0353   & 11&41&55.9   & -12&27&21   & 0.39  & 6.68  & 7.28  & 0.031  & \\
0354   & 11&41&58.7   & -11&39&36   & 0.65  & 9.83  & 10.70  & 0.031  & Tidal Tail \\
0355   & 11&42&12.5   & -11&54&41   & 0.76  & 6.27  & 6.77  & 0.028  & \\
0356   & 11&43&54.1   & -12&57&45   & 0.61  & 6.26  & 6.97  & 0.039  & \\
0357   & 11&44&16.6   & -12&37&41   & 0.52  & 6.77  & 7.38  & 0.031  & \\
0358   & 11&44&19.8   & -12&59&28   & 0.37  & 7.07  & 7.82  & 0.037  & \\
0359   & 11&44&28.3   & -11&52&32   & 0.56  & 7.05  & 7.59  & 0.027  & LSB \\
0360   & 11&45&01.7   & -12&33&36   & 0.39  & 9.17  & 9.96  & 0.030  & \\
0361   & 11&45&07.0   & -12&24&59   & 0.37  & 7.60  & 8.19  & 0.027  & \\
0362   & 11&45&19.0   & -12&58&38   & 0.44  & 8.41  & 9.22  & 0.033  & \\
0363   & 11&45&22.4   & -11&55&52   & 0.44  & 7.20  & 7.72  & 0.025  & \\
0364   & 11&46&12.4   & -11&52&16   & 0.71  & 6.63  & 7.07  & 0.023  & \\
0365   & 11&46&13.4   & -12&48&12   & 0.69  & 6.45  & 7.03  & 0.031  & \\
0366   & 11&46&14.4   & -12&38&19   & 0.38  & 7.64  & 8.36  & 0.033  & \\
0367   & 11&46&44.4   & -12&03&13   & 0.50  & 8.15  & 8.75  & 0.026  & \\
0368   & 11&47&02.3   & -12&08&10   & 0.55  & 6.44  & 6.95  & 0.027  & \\
0369   & 11&47&08.9   & -11&58&48   & 0.58  & 6.83  & 7.36  & 0.027  & \\
0370   & 11&47&24.5   & -11&37&05   & 0.66  & 6.84  & 7.27  & 0.022  & \\
0371   & 11&47&25.9   & -12&12&13   & 0.80  & 8.89  & 9.67  & 0.031  & \\
0372   & 11&47&32.7   & -12&52&38   & 0.67  & 7.36  & 8.09  & 0.034  & \\
0373   & 11&47&53.3   & -11&55&31   & 0.30  & 9.84  & 10.60  & 0.026  & \\
0374   & 11&48&06.0   & -11&45&33   & 0.53  & 8.76  & 9.38  & 0.025  & \\
0375   & 11&48&23.4   & -11&48&04   & 0.32  & 8.45  & 9.03  & 0.024  & \\
0376   & 11&48&53.8   & -12&57&52   & 0.46  & 6.58  & 7.27  & 0.036  & \\
0377   & 11&48&56.9   & -11&52&32   & 0.42  & 6.52  & 7.00  & 0.025  & \\
0378   & 11&49&01.2   & -12&14&36   & 0.37  & 6.50  & 7.09  & 0.032  & \\
0379   & 11&49&25.1   & -12&43&01   & $>$0.85  & 6.54  & 7.24  & 0.037  & \\
0380   & 11&49&30.1   & -12&01&35   & $>$0.85  & 6.34  & 7.00  & 0.036  & \\
0381   & 11&51&22.4   & -12&33&33   & $>$0.85  & 7.08  & 8.22  & 0.054  & \\
0382   & 11&51&23.3   & -12&37&11   & 0.71  & 6.80  & 7.86  & 0.053  & \\
0383   & 11&51&51.2   & -12&48&35   & 0.38  & 9.39  & 10.60  & 0.043  & \\
0384   & 11&52&18.0   & -12&22&49   & 0.73  & 6.61  & 7.77  & 0.058  & \\
0385   & 11&52&31.9   & -12&17&42   & 0.37  & 9.23  & 10.80  & 0.058  & \\
0386   & 11&52&32.2   & -12&44&17   & 0.43  & 6.83  & 7.80  & 0.048  & \\
0387   & 11&52&35.3   & -11&57&50   & 0.52  & 7.68  & 8.98  & 0.057  & \\
0388   & 11&52&38.9   & -11&58&43   & 0.82  & 7.48  & 8.81  & 0.059  & \\
0389   & 11&52&49.5   & -11&53&35   & 0.84  & 6.88  & 8.13  & 0.060  & \\
0390   & 11&52&51.1   & -12&17&45   & 0.50  & 6.25  & 7.41  & 0.061  & \\
0391   & 11&53&06.4   & -12&02&34   & 0.31  & 7.96  & 9.38  & 0.059  & \\
0392   & 11&53&12.0   & -11&53&40   & 0.42  & 7.19  & 8.52  & 0.062  & \\
0393   & 11&53&33.7   & -12&00&28   & 0.37  & 9.76  & 11.50  & 0.059  & \\
0394   & 11&53&35.4   & -11&53&33   & $>$0.85  & 8.15  & 9.60  & 0.059  & \\
0395   & 11&53&38.4   & -11&59&05   & 0.62  & 6.31  & 7.42  & 0.059  & \\
0396   & 11&53&56.4   & -12&36&52   & 0.44  & 7.39  & 8.34  & 0.044  & \\
0397   & 11&54&09.9   & -11&49&52   & 0.38  & 6.88  & 7.90  & 0.050  & \\
0398   & 11&54&29.4   & -12&04&45   & 0.84  & 7.36  & 8.60  & 0.056  & \\
0399   & 11&54&31.1   & -12&03&09   & 0.85  & 9.79  & 11.50  & 0.058  & \\
0400   & 11&54&48.0   & -11&57&51   & $>$0.85  & 6.30  & 7.51  & 0.064  & \\
0401   & 11&55&16.1   & -12&00&45   & 0.75  & 6.28  & 7.58  & 0.068  & \\
0402   & 11&55&24.5   & -12&10&19   & $>$0.85  & 6.85  & 8.07  & 0.060  & \\
0403   & 11&55&39.0   & -12&23&00   & 0.35  & 6.48  & 7.36  & 0.046  & \\
0404   & 11&55&42.3   & -11&56&09   & $>$0.85  & 8.63  & 10.60  & 0.073  & \\
0405   & 11&55&42.5   & -12&34&32   & 0.38  & 7.04  & 7.89  & 0.041  & \\
0406   & 11&55&53.4   & -11&52&28   & 0.71  & 9.53  & 11.50  & 0.069  & \\
0407   & 11&55&56.8   & -12&02&02   & 0.76  & 6.52  & 8.00  & 0.074  & \\
0408   & 11&56&00.0   & -12&03&26   & 0.74  & 7.07  & 8.55  & 0.069  & \\
0409   & 11&56&35.0   & -11&39&38   & 0.61  & 6.76  & 8.01  & 0.061  & \\
0410   & 11&56&46.7   & -12&42&14   & 0.40  & 14.80  & 16.80  & 0.046  & \\
0411   & 11&56&53.1   & -11&36&06   & 0.72  & 8.34  & 9.90  & 0.062  & \\
0412   & 11&57&11.7   & -12&22&24   & 0.54  & 6.92  & 8.16  & 0.060  & \\
0413   & 11&57&15.8   & -12&43&53   & 0.34  & 9.13  & 10.50  & 0.049  & \\
0414   & 11&57&26.9   & -12&21&33   & 0.72  & 6.77  & 8.04  & 0.062  & \\
0415   & 11&57&34.7   & -12&18&48   & 0.60  & 8.87  & 10.70  & 0.069  & \\
0416   & 11&57&53.1   & -12&10&27   & 0.68  & 7.55  & 9.08  & 0.067  & \\
0417   & 11&57&54.3   & -11&51&22   & 0.82  & 9.81  & 11.60  & 0.061  & \\
0418   & 11&58&14.6   & -12&14&11   & 0.65  & 8.94  & 10.30  & 0.052  & \\
0419   & 11&58&19.9   & -12&48&47   & 0.83  & 6.44  & 7.60  & 0.060  & \\
0420   & 11&58&37.1   & -12&11&29   & 0.37  & 8.70  & 10.10  & 0.054  & \\
0421   & 11&58&59.0   & -12&14&31   & 0.65  & 6.54  & 7.64  & 0.056  & \\
0422   & 11&59&18.3   & -12&33&32   & 0.79  & 7.04  & 8.31  & 0.060  & \\
0423   & 12&00&20.9   & -12&00&35   & 0.38  & 6.52  & 7.49  & 0.050  & \\
0424   & 12&00&25.8   & -12&46&22   & 0.76  & 7.34  & 8.42  & 0.049  & \\
0425   & 12&00&34.3   & -12&59&54   & 0.81  & 6.33  & 7.36  & 0.055  & \\
0426   & 12&00&53.0   & -12&58&45   & 0.52  & 6.60  & 7.64  & 0.053  & \\
0427   & 12&01&08.1   & -12&59&47   & 0.84  & 8.77  & 10.10  & 0.052  & \\
0428   & 12&01&28.3   & -12&24&09   & 0.80  & 7.74  & 8.99  & 0.054  & \\
0429   & 12&02&02.3   & -12&35&29   & 0.38  & 6.52  & 7.49  & 0.050  & \\
0430   & 12&02&43.1   & -12&24&31   & 0.49  & 8.23  & 9.57  & 0.055  & \\
0431   & 12&02&48.2   & -12&48&23   & 0.35  & 8.52  & 9.70  & 0.047  & \\
0432   & 12&02&50.0   & -12&22&06   & 0.42  & 9.08  & 10.50  & 0.052  & \\
0433   & 12&02&50.8   & -12&40&25   & 0.59  & 6.94  & 7.95  & 0.049  & \\
0434   & 12&02&57.0   & -12&33&18   & 0.40  & 8.91  & 10.20  & 0.050  & LSB \\
0435   & 12&03&27.4   & -12&18&20   & 0.40  & 7.55  & 8.58  & 0.046  & \\
0436   & 12&03&35.1   & -12&14&35   & 0.46  & 7.29  & 8.29  & 0.047  & \\
0437   & 12&03&38.1   & -12&45&24   & 0.38  & 6.32  & 7.39  & 0.057  & \\
0438   & 12&03&44.9   & -11&59&01   & 0.80  & 6.74  & 7.79  & 0.053  & \\
0439   & 12&03&45.6   & -12&20&12   & 0.36  & 9.43  & 10.70  & 0.046  & \\
0440   & 12&04&23.7   & -12&53&50   & 0.39  & 11.30  & 13.40  & 0.061  & \\
0441   & 12&05&05.5   & -12&47&27   & 0.44  & 6.47  & 7.72  & 0.064  & \\
0442   & 12&05&14.5   & -12&56&28   & 0.31  & 8.08  & 9.89  & 0.073  & \\
0443   & 12&05&15.1   & -12&50&31   & 0.83  & 6.48  & 7.81  & 0.067  & \\
0444   & 12&06&01.7   & -12&38&16   & 0.74  & 6.79  & 8.32  & 0.073  & \\
0445   & 12&06&04.3   & -12&42&32   & 0.41  & 6.70  & 8.23  & 0.075  & \\
0446   & 12&06&05.0   & -11&53&57   & 0.37  & 9.03  & 11.10  & 0.074  & \\
0447   & 12&06&07.1   & -12&03&38   & 0.34  & 8.29  & 10.10  & 0.071  & \\
0448   & 12&06&20.8   & -11&48&17   & 0.38  & 15.80  & 19.20  & 0.069  & \\
0449   & 12&06&54.2   & -12&35&38   & 0.35  & 6.32  & 7.71  & 0.072  & \\
0450   & 12&07&01.3   & -12&54&39   & 0.50  & 6.87  & 8.79  & 0.089  & \\
0451   & 12&07&03.0   & -11&54&42   & 0.38  & 6.38  & 7.78  & 0.072  & \\
0452   & 12&07&04.1   & -11&52&35   & 0.83  & 7.24  & 8.77  & 0.069  & \\
0453   & 12&07&06.7   & -12&46&41   & 0.81  & 6.49  & 8.20  & 0.085  & \\
0454   & 12&07&18.7   & -12&08&26   & 0.36  & 6.30  & 7.86  & 0.080  & \\
0455   & 12&07&20.2   & -12&40&10   & 0.37  & 9.79  & 12.20  & 0.079  & \\
0456   & 12&07&23.1   & -12&21&13   & 0.36  & 7.85  & 9.57  & 0.072  & \\
0457   & 12&07&25.7   & -12&42&18   & 0.74  & 7.34  & 9.27  & 0.085  & \\
0458   & 12&07&28.7   & -12&45&47   & 0.79  & 7.07  & 9.05  & 0.089  & \\
0459   & 12&07&41.7   & -12&05&18   & 0.38  & 9.92  & 12.60  & 0.086  & \\
0460   & 12&08&00.4   & -12&22&00   & 0.54  & 6.58  & 7.96  & 0.069  & \\
0461   & 12&08&39.3   & -12&44&19   & 0.39  & 7.34  & 9.38  & 0.089  & \\
0462   & 12&08&47.9   & -12&46&35   & 0.35  & 10.70  & 13.90  & 0.092  & \\
0463   & 12&08&51.3   & -11&33&38   & 0.37  & 6.42  & 7.65  & 0.063  & \\
0464   & 12&08&54.1   & -12&28&03   & 0.74  & 6.43  & 7.79  & 0.069  & \\
0465   & 12&09&08.1   & -12&35&16   & 0.71  & 7.81  & 9.49  & 0.071  & \\
0466   & 12&09&55.8   & -13&00&09   & 0.45  & 7.25  & 9.13  & 0.083  & \\
0467   & 12&10&04.8   & -12&05&03   & 0.32  & 7.85  & 9.33  & 0.063  & \\
0468   & 12&10&12.7   & -12&19&07   & 0.74  & 7.63  & 9.42  & 0.076  & \\
0469   & 12&10&21.8   & -12&56&20   & 0.60  & 9.86  & 12.40  & 0.084  & \\
0470   & 12&10&22.4   & -12&08&56   & 0.78  & 6.56  & 7.95  & 0.069  & \\
0471   & 12&10&29.6   & -12&57&27   & 0.78  & 6.72  & 8.43  & 0.082  & \\
0472   & 12&10&33.8   & -12&37&08   & 0.84  & 7.85  & 10.20  & 0.094  & \\
0473   & 12&10&40.3   & -12&34&34   & 0.51  & 9.17  & 12.00  & 0.096  & Possible LSB\\
0474   & 12&10&51.1   & -12&35&09   & $>$0.85  & 7.15  & 9.36  & 0.098  & \\
0475   & 12&11&01.5   & -12&48&04   & 0.48  & 7.90  & 9.57  & 0.069  & \\
0476   & 12&11&08.9   & -11&58&04   & 0.55  & 6.68  & 8.22  & 0.075  & \\
0477   & 12&11&24.6   & -12&11&58   & 0.74  & 6.25  & 7.74  & 0.077  & \\
0478   & 12&11&24.6   & -12&30&58   & 0.63  & 6.64  & 8.39  & 0.085  & \\
0479   & 12&11&38.8   & -11&37&05   & 0.39  & 9.34  & 11.20  & 0.067  & \\
0480   & 12&11&40.1   & -12&14&59   & $>$0.85  & 6.52  & 8.10  & 0.079  & \\
0481   & 12&12&08.1   & -12&06&18   & 0.46  & 6.30  & 7.95  & 0.084  & \\
0482   & 12&12&09.7   & -12&56&06   & $>$0.85  & 6.86  & 7.99  & 0.056  & \\
0483   & 12&12&13.7   & -12&06&11   & 0.70  & 7.22  & 9.08  & 0.083  & \\
0484   & 12&12&21.9   & -12&02&48   & 0.83  & 6.40  & 8.02  & 0.082  & \\
0485   & 12&12&28.2   & -12&47&45   & 0.42  & 7.24  & 8.32  & 0.050  & \\
0486   & 12&12&29.9   & -12&16&19   & 0.61  & 9.07  & 11.10  & 0.072  & \\
0487   & 12&12&38.5   & -12&54&59   & 0.31  & 8.26  & 9.47  & 0.049  & \\
0488   & 12&12&39.2   & -12&25&57   & 0.66  & 6.85  & 8.14  & 0.062  & \\
0489   & 12&12&49.3   & -12&22&10   & 0.31  & 6.42  & 7.59  & 0.061  & \\
0490   & 12&12&54.2   & -12&32&12   & 0.80  & 7.11  & 8.31  & 0.056  & \\
0491   & 12&13&02.4   & -11&35&43   & 0.39  & 6.66  & 8.09  & 0.070  & \\
0492   & 12&13&09.5   & -12&52&32   & 0.34  & 8.03  & 9.15  & 0.047  & \\
0493   & 12&13&46.1   & -12&49&37   & 0.71  & 6.96  & 7.94  & 0.048  & \\
0494   & 12&13&48.1   & -12&32&05   & 0.36  & 7.82  & 9.00  & 0.051  & \\
0495   & 12&14&25.0   & -11&37&54   & 0.77  & 6.42  & 7.41  & 0.052  & \\
0496   & 12&14&38.5   & -12&31&40   & 0.50  & 8.10  & 9.09  & 0.042  & \\
0497   & 12&14&46.8   & -11&41&19   & 0.41  & 10.70  & 12.20  & 0.048  & \\
0498   & 12&14&47.3   & -12&54&49   & 0.42  & 6.34  & 7.17  & 0.044  & \\
0499   & 12&15&28.6   & -12&52&36   & 0.85  & 7.97  & 9.12  & 0.049  & \\
0500   & 12&15&40.5   & -11&56&48   & 0.69  & 6.47  & 7.20  & 0.039  & \\
0501   & 12&15&59.3   & -12&04&12   & 0.46  & 7.29  & 8.09  & 0.037  & Possible LSB \\
0502   & 12&16&30.8   & -12&07&32   & 0.63  & 6.46  & 7.22  & 0.040  & \\
0503   & 12&16&41.4   & -12&39&51   & 0.43  & 10.00  & 11.50  & 0.049  & \\
0504   & 12&16&45.1   & -12&01&17   & 0.80  & 8.15  & 9.07  & 0.039  & $z_{Keck}$=0.80 \\
0505   & 12&16&48.8   & -12&08&19   & 0.48  & 6.26  & 7.02  & 0.042  & \\
0506   & 12&17&18.1   & -12&00&53   & 0.33  & 7.85  & 8.75  & 0.039  & \\
0507   & 12&18&09.1   & -12&48&49   & 0.47  & 6.47  & 7.92  & 0.073  & \\
0508   & 12&18&44.4   & -11&52&06   & 0.40  & 9.42  & 10.70  & 0.046  & \\
0509   & 12&18&47.9   & -12&09&02   & 0.43  & 6.40  & 7.31  & 0.048  & \\
0510   & 12&19&06.0   & -12&04&49   & 0.38  & 6.31  & 7.16  & 0.046  & \\
0511   & 12&19&08.1   & -11&49&44   & 0.34  & 6.31  & 7.07  & 0.041  & \\
0512   & 12&19&23.5   & -12&01&10   & 0.63  & 6.42  & 7.24  & 0.043  & \\
0513   & 12&19&34.9   & -11&54&23   & 0.68  & 6.56  & 7.41  & 0.044  & \\
0514   & 12&19&37.6   & -12&03&04   & 0.58  & 7.51  & 8.44  & 0.042  & \\
0515   & 12&19&44.5   & -12&01&35   & 0.55  & 6.96  & 7.82  & 0.042  & \\
0516   & 12&19&50.9   & -11&57&33   & 0.63  & 7.26  & 8.17  & 0.043  & \\
0517   & 12&20&59.3   & -11&38&49   & 0.43  & 9.37  & 10.40  & 0.038  & \\
0518   & 12&21&57.8   & -11&58&19   & 0.32  & 11.10  & 12.50  & 0.041  & \\
0519   & 12&22&01.1   & -12&48&03   & 0.77  & 6.38  & 7.43  & 0.055  & \\
0520   & 12&22&22.4   & -12&12&08   & 0.45  & 6.97  & 7.83  & 0.042  & Possible LSB\\
0521   & 12&22&32.4   & -12&02&05   & 0.31  & 6.80  & 7.64  & 0.042  & \\
0522   & 12&24&43.0   & -12&48&41   & 0.34  & 9.77  & 11.10  & 0.048  & \\
0523   & 12&26&10.8   & -12&35&51   & 0.69  & 6.26  & 7.07  & 0.044  & \\
0524   & 12&26&20.5   & -11&41&27   & 0.42  & 6.51  & 7.34  & 0.043  & \\
0525   & 12&26&40.1   & -12&25&10   & 0.64  & 6.48  & 7.35  & 0.046  & \\
0526   & 12&26&51.1   & -12&24&22   & 0.84  & 6.73  & 7.66  & 0.047  & \\
0527   & 12&26&54.8   & -12&12&11   & 0.51  & 6.34  & 7.16  & 0.044  & \\
0528   & 12&27&07.8   & -12&52&46   & 0.36  & 6.84  & 7.85  & 0.050  & LSB \\
0529   & 12&27&13.8   & -12&07&24   & 0.76  & 6.49  & 7.33  & 0.044  & \\
0530   & 12&27&16.0   & -12&33&31   & 0.50  & 8.21  & 9.32  & 0.046  & \\
0531   & 12&27&53.9   & -11&38&20   & 0.79  & 8.37  & 9.53  & 0.047  & \\
0532   & 12&27&56.5   & -12&24&56   & 0.44  & 7.34  & 8.47  & 0.052  & \\
0533   & 12&28&16.2   & -11&49&35   & 0.44  & 6.51  & 7.35  & 0.044  & \\
0534   & 12&28&22.0   & -12&37&57   & 0.46  & 10.50  & 12.10  & 0.050  & \\
0535   & 12&29&25.5   & -11&52&24   & 0.52  & 6.31  & 7.16  & 0.046  & LSB \\
0536   & 12&29&48.3   & -12&51&48   & 0.45  & 7.15  & 8.25  & 0.052  & \\
0537   & 12&30&07.2   & -12&13&41   & 0.66  & 6.36  & 7.29  & 0.050  & \\
0538   & 12&31&03.9   & -12&44&51   & 0.80  & 6.85  & 7.94  & 0.054  & \\
0539   & 12&32&10.9   & -12&10&40   & 0.43  & 6.63  & 7.68  & 0.053  & \\
0540   & 12&32&22.3   & -12&37&06   & 0.33  & 7.72  & 9.02  & 0.056  & \\
0541   & 12&32&30.5   & -12&50&33   & 0.48  & 8.83  & 10.40  & 0.061  & \\
0542   & 12&32&32.4   & -12&31&44   & 0.41  & 8.66  & 10.10  & 0.057  & \\
0543   & 12&32&34.4   & -12&21&31   & 0.69  & 6.26  & 7.31  & 0.056  & \\
0544   & 12&32&45.2   & -12&17&40   & 0.41  & 7.85  & 9.12  & 0.054  & \\
0545   & 12&34&05.0   & -12&03&44   & 0.35  & 7.09  & 8.20  & 0.053  & \\
0546   & 12&34&25.8   & -12&59&28   & 0.58  & 6.46  & 7.65  & 0.061  & \\
0547   & 12&34&32.9   & -12&11&08   & 0.43  & 7.00  & 8.31  & 0.062  & \\
0548   & 12&35&05.1   & -12&24&57   & 0.50  & 7.14  & 8.62  & 0.068  & \\
0549   & 12&35&25.0   & -12&50&47   & 0.40  & 8.67  & 10.30  & 0.061  & \\
0550   & 12&35&27.7   & -12&57&01   & 0.57  & 7.72  & 9.12  & 0.060  & \\
0551   & 12&35&40.0   & -12&45&57   & 0.46  & 6.43  & 7.61  & 0.061  & \\
0552   & 12&36&23.6   & -12&41&14   & 0.56  & 6.90  & 8.17  & 0.061  & \\
0553   & 12&36&56.1   & -11&50&46   & 0.54  & 6.39  & 7.31  & 0.049  & \\
0554   & 12&37&13.9   & -12&00&59   & 0.55  & 6.55  & 7.60  & 0.054  & \\
0555   & 12&37&16.9   & -11&48&57   & 0.77  & 6.63  & 7.57  & 0.048  & \\
0556   & 12&37&17.4   & -12&38&44   & 0.33  & 10.80  & 12.60  & 0.053  & \\
0557   & 12&37&23.6   & -12&20&48   & 0.59  & 7.62  & 8.72  & 0.049  & \\
0558   & 12&37&26.1   & -12&09&12   & 0.38  & 7.91  & 9.10  & 0.051  & \\
0559   & 12&37&27.1   & -11&32&24   & 0.47  & 6.54  & 7.32  & 0.041  & \\
0560   & 12&37&46.2   & -12&46&50   & 0.46  & 9.53  & 11.00  & 0.050  & LSB \\
0561   & 12&37&54.1   & -11&42&49   & 0.47  & 6.65  & 7.49  & 0.043  & LSB \\
0562   & 12&37&55.2   & -12&22&12   & $>$0.85  & 6.32  & 7.18  & 0.046  & \\
0563   & 12&38&05.2   & -12&47&08   & 0.39  & 15.40  & 17.60  & 0.048  & \\
0564   & 12&38&09.9   & -11&55&55   & 0.33  & 8.90  & 10.30  & 0.053  & \\
0565   & 12&38&12.5   & -12&45&37   & 0.47  & 7.12  & 8.11  & 0.047  & \\
0566   & 12&38&19.8   & -12&31&29   & 0.34  & 6.76  & 7.77  & 0.050  & \\
0567   & 12&38&33.5   & -11&44&28   & 0.47  & 8.28  & 9.43  & 0.047  & \\
0568   & 12&38&42.6   & -12&58&16   & 0.74  & 6.45  & 7.38  & 0.049  & \\
0569   & 12&38&54.7   & -12&23&03   & 0.34  & 9.74  & 11.10  & 0.048  & \\
0570   & 12&38&55.9   & -11&52&03   & 0.51  & 7.21  & 8.26  & 0.049  & \\
0571   & 12&40&15.0   & -12&01&27   & 0.48  & 7.19  & 8.20  & 0.048  & \\
0572   & 12&40&43.1   & -11&54&27   & 0.43  & 7.01  & 8.02  & 0.049  & \\
0573   & 12&40&47.4   & -12&00&08   & 0.41  & 6.65  & 7.59  & 0.048  & \\
0574   & 12&41&11.9   & -12&20&46   & 0.42  & 6.47  & 7.51  & 0.054  & \\
0575   & 12&41&14.3   & -11&46&36   & 0.42  & 7.42  & 8.56  & 0.052  & \\
0576   & 12&41&35.0   & -11&57&26   & 0.61  & 7.29  & 8.53  & 0.057  & \\
0577   & 12&41&52.7   & -12&00&39   & 0.74  & 6.59  & 7.63  & 0.053  & \\
0578   & 12&42&34.1   & -12&52&19   & 0.53  & 6.30  & 7.12  & 0.044  & \\
0579   & 12&42&41.5   & -11&34&42   & 0.55  & 6.72  & 7.78  & 0.053  & \\
0580   & 12&42&45.3   & -11&36&44   & 0.48  & 7.49  & 8.63  & 0.051  & \\
0581   & 12&43&44.5   & -11&40&46   & 0.44  & 9.58  & 11.00  & 0.051  & \\
0582   & 12&44&23.9   & -12&10&34   & 0.47  & 7.07  & 8.21  & 0.054  & \\
0583   & 12&44&36.8   & -12&29&48   & 0.81  & 6.44  & 7.49  & 0.054  & \\
0584   & 12&44&39.5   & -11&49&54   & 0.43  & 7.20  & 8.25  & 0.049  & \\
0585   & 12&44&49.5   & -11&44&12   & 0.39  & 8.12  & 9.21  & 0.046  & \\
0586   & 12&44&51.7   & -12&56&56   & 0.58  & 8.13  & 9.36  & 0.051  & \\
0587   & 12&44&54.4   & -12&38&08   & 0.74  & 12.60  & 14.30  & 0.047  & Possible Dwarf\\
0588   & 12&44&56.4   & -12&37&21   & 0.32  & 8.29  & 9.43  & 0.047  & \\
0589   & 12&45&02.0   & -11&49&19   & 0.50  & 9.20  & 10.50  & 0.047  & \\
0590   & 12&45&20.2   & -11&45&43   & 0.44  & 6.49  & 7.32  & 0.043  & \\
0591   & 12&45&40.7   & -12&39&40   & 0.34  & 8.01  & 9.05  & 0.044  & \\
0592   & 12&47&15.7   & -12&25&23   & 0.40  & 7.20  & 8.21  & 0.048  & \\
0593   & 12&48&21.1   & -12&56&42   & 0.46  & 11.60  & 13.40  & 0.053  & \\
0594   & 12&48&53.1   & -12&05&28   & 0.65  & 6.35  & 7.17  & 0.044  & \\
0595   & 12&49&04.8   & -12&49&59   & 0.56  & 6.29  & 7.29  & 0.053  & \\
0596   & 12&49&11.7   & -12&39&26   & 0.34  & 10.00  & 11.60  & 0.053  & \\
0597   & 12&49&27.9   & -11&50&33   & 0.41  & 8.49  & 9.60  & 0.045  & \\
0598   & 12&50&17.8   & -12&12&57   & 0.68  & 6.51  & 7.29  & 0.041  & \\
0599   & 12&50&20.0   & -12&45&38   & 0.53  & 9.58  & 11.00  & 0.051  & \\
0600   & 12&50&28.2   & -11&43&36   & 0.69  & 6.37  & 7.23  & 0.046  & \\
0601   & 12&50&59.2   & -12&05&04   & 0.44  & 7.08  & 7.96  & 0.042  & \\
0602   & 12&51&00.3   & -11&45&47   & 0.35  & 7.32  & 8.32  & 0.046  & \\
0603   & 12&51&41.6   & -12&29&42   & 0.70  & 8.55  & 9.47  & 0.037  & \\
0604   & 12&52&12.1   & -12&09&13   & 0.77  & 6.41  & 7.25  & 0.044  & \\
0605   & 12&52&26.0   & -12&20&17   & 0.50  & 8.92  & 9.91  & 0.038  & LSB \\
0606   & 12&52&33.2   & -11&49&34   & 0.37  & 6.60  & 7.57  & 0.049  & \\
0607   & 12&52&34.7   & -11&53&56   & 0.47  & 6.92  & 7.92  & 0.049  & \\
0608   & 12&52&49.7   & -12&57&52   & 0.75  & 6.48  & 7.32  & 0.044  & \\
0609   & 12&52&59.1   & -12&31&01   & 0.50  & 6.54  & 7.31  & 0.041  & \\
0610   & 12&53&05.6   & -13&01&02   & 0.38  & 9.06  & 10.30  & 0.047  & LSB \\
0611   & 12&53&27.5   & -12&25&12   & 0.37  & 6.86  & 7.75  & 0.044  & \\
0612   & 12&54&07.3   & -12&28&55   & 0.79  & 6.47  & 7.41  & 0.049  & \\
0613   & 12&54&29.9   & -12&20&02   & 0.31  & 11.30  & 13.00  & 0.050  & \\
0614   & 12&55&02.3   & -12&12&22   & $>$0.85  & 9.38  & 10.60  & 0.045  & Dwarf \\
0615   & 12&55&11.3   & -12&53&33   & 0.73  & 6.81  & 7.91  & 0.054  & \\
0616   & 12&55&31.5   & -12&16&55   & 0.54  & 9.77  & 11.00  & 0.044  & \\
0617   & 12&55&33.8   & -12&41&44   & 0.43  & 7.18  & 8.23  & 0.049  & LSB \\
0618   & 12&55&51.7   & -12&50&09   & 0.46  & 6.26  & 7.30  & 0.056  & \\
0619   & 12&56&17.8   & -12&47&55   & 0.39  & 14.60  & 16.90  & 0.052  & \\
0620   & 12&56&18.7   & -12&51&44   & 0.55  & 7.00  & 8.17  & 0.056  & \\
0621   & 12&57&19.0   & -11&51&17   & 0.40  & 7.17  & 8.08  & 0.043  & \\
0622   & 12&58&24.2   & -11&34&22   & 0.85  & 6.39  & 7.34  & 0.051  & \\
0623   & 12&58&45.6   & -11&59&38   & 0.42  & 6.27  & 7.06  & 0.043  & \\
0624   & 12&58&55.9   & -12&15&05   & 0.65  & 7.23  & 8.10  & 0.041  & \\
0625   & 12&59&33.4   & -12&40&49   & 0.48  & 6.66  & 7.54  & 0.045  & \\
0626   & 12&59&43.2   & -11&46&51   & 0.65  & 6.53  & 7.42  & 0.046  & \\
0627   & 13&00&01.4   & -12&41&48   & 0.33  & 7.51  & 8.47  & 0.044  & \\
0628   & 13&00&09.8   & -12&41&46   & 0.42  & 6.28  & 7.09  & 0.044  & \\
0629   & 13&00&10.5   & -11&38&00   & 0.37  & 6.80  & 7.75  & 0.048  & \\
0630   & 13&00&21.5   & -11&45&11   & 0.60  & 6.59  & 7.57  & 0.050  & \\
0631   & 13&00&34.1   & -12&01&50   & 0.85  & 6.66  & 7.51  & 0.043  & \\
0632   & 13&01&30.0   & -11&38&31   & 0.57  & 7.90  & 9.02  & 0.048  & \\
0633   & 13&01&34.8   & -11&38&32   & 0.43  & 10.50  & 12.00  & 0.048  & \\
0634   & 13&01&40.1   & -11&39&24   & 0.48  & 8.35  & 9.50  & 0.047  & \\
0635   & 13&01&44.9   & -12&13&24   & 0.50  & 8.65  & 9.86  & 0.047  & \\
0636   & 13&01&49.9   & -12&28&10   & 0.66  & 7.03  & 7.88  & 0.041  & \\
0637   & 13&02&09.4   & -12&14&28   & 0.53  & 7.47  & 8.53  & 0.048  & \\
0638   & 13&02&25.5   & -12&27&48   & 0.36  & 9.52  & 10.70  & 0.042  & \\
0639   & 13&02&55.6   & -11&37&22   & $>$0.85  & 16.80  & 19.60  & 0.057  & Dwarf\\
0640   & 13&02&59.5   & -12&34&34   & 0.62  & 6.39  & 7.22  & 0.044  & \\
0641   & 13&03&16.9   & -11&49&25   & 0.66  & 8.03  & 9.28  & 0.052  & \\
0642   & 13&03&23.1   & -11&53&12   & 0.54  & 8.24  & 9.49  & 0.051  & \\
0643   & 13&04&07.0   & -12&09&60   & 0.51  & 7.00  & 7.96  & 0.046  & \\
0644   & 13&04&25.3   & -11&47&26   & 0.71  & 6.76  & 7.84  & 0.054  & \\
0645   & 13&04&26.1   & -11&49&21   & 0.66  & 7.02  & 8.10  & 0.052  & \\
0646   & 13&04&46.3   & -12&27&35   & 0.67  & 6.75  & 7.60  & 0.043  & \\
0647   & 13&05&32.7   & -12&55&09   & 0.44  & 6.83  & 7.62  & 0.040  & \\
0648   & 13&05&33.6   & -12&12&55   & 0.34  & 8.04  & 9.04  & 0.043  & \\
0649   & 13&06&20.4   & -11&53&55   & 0.58  & 6.39  & 7.38  & 0.052  & \\
0650   & 13&06&24.5   & -12&29&06   & 0.43  & 7.69  & 8.65  & 0.043  & \\
0651   & 13&06&31.4   & -12&31&44   & 0.78  & 7.92  & 8.89  & 0.042  & \\
0652   & 13&06&32.5   & -12&42&51   & 0.54  & 7.72  & 8.78  & 0.047  & \\
0653   & 13&06&41.1   & -11&34&44   & 0.48  & 6.89  & 8.42  & 0.073  & \\
0654   & 13&07&29.9   & -11&52&10   & 0.38  & 6.96  & 8.53  & 0.074  & \\
0655   & 13&07&37.4   & -12&07&55   & 0.40  & 7.44  & 8.56  & 0.051  & \\
0656   & 13&07&43.2   & -12&45&26   & 0.55  & 6.90  & 7.99  & 0.053  & \\
0657   & 13&07&45.1   & -12&05&06   & 0.42  & 7.96  & 9.34  & 0.058  & \\
0658   & 13&08&09.9   & -12&45&30   & 0.52  & 7.05  & 8.07  & 0.049  & \\
0659   & 13&08&49.9   & -12&14&48   & 0.54  & 7.80  & 8.75  & 0.042  & \\
0660   & 13&09&27.1   & -11&36&47   & 0.43  & 6.47  & 7.56  & 0.056  & \\
0661   & 13&10&10.7   & -12&31&23   & 0.57  & 9.71  & 11.20  & 0.051  & \\
0662   & 13&10&31.4   & -11&39&41   & 0.36  & 15.20  & 17.60  & 0.053  & \\
0663   & 13&10&47.7   & -11&59&46   & 0.79  & 6.58  & 7.65  & 0.055  & \\
0664   & 13&10&56.9   & -12&27&11   & 0.37  & 8.96  & 10.20  & 0.046  & \\
0665   & 13&11&01.0   & -12&01&30   & 0.78  & 8.57  & 9.96  & 0.055  & \\
0666   & 13&11&29.6   & -12&12&28   & 0.55  & 6.45  & 7.55  & 0.057  & \\
0667   & 13&11&31.7   & -12&32&25   & 0.61  & 6.85  & 7.92  & 0.052  & \\
0668   & 13&11&41.8   & -11&53&56   & 0.38  & 6.63  & 7.63  & 0.051  & \\
0669   & 13&12&09.9   & -11&33&44   & 0.40  & 6.83  & 7.78  & 0.047  & \\
0670   & 13&12&26.8   & -12&11&53   & 0.81  & 6.89  & 8.27  & 0.066  & \\
0671   & 13&12&27.4   & -12&36&13   & 0.65  & 7.23  & 8.31  & 0.050  & \\
0672   & 13&12&33.4   & -12&15&39   & 0.85  & 6.58  & 7.87  & 0.065  & \\
0673   & 13&12&47.9   & -12&55&12   & $>$0.85  & 6.63  & 7.70  & 0.054  & \\
0674   & 13&12&53.5   & -12&33&40   & 0.78  & 7.96  & 9.11  & 0.049  & \\
0675   & 13&13&40.6   & -11&53&07   & 0.34  & 8.51  & 9.85  & 0.053  & \\
0676   & 13&13&41.3   & -12&40&46   & 0.81  & 6.30  & 7.12  & 0.044  & \\
0677   & 13&13&57.0   & -11&55&27   & 0.42  & 6.35  & 7.30  & 0.050  & \\
0678   & 13&14&48.0   & -12&25&19   & 0.66  & 7.27  & 8.32  & 0.049  & \\
0679   & 13&15&09.2   & -11&43&51   & 0.71  & 7.35  & 8.39  & 0.048  & \\
0680   & 13&15&15.8   & -11&37&22   & 0.35  & 6.71  & 7.66  & 0.048  & \\
0681   & 13&15&19.4   & -11&54&11   & 0.50  & 6.26  & 7.09  & 0.045  & \\
0682   & 13&15&21.2   & -12&12&14   & 0.66  & 7.11  & 8.11  & 0.047  & \\
0683   & 13&15&34.1   & -12&27&53   & 0.34  & 6.56  & 7.52  & 0.050  & \\
0684   & 13&15&47.5   & -11&37&26   & 0.53  & 9.28  & 10.50  & 0.045  & \\
0685   & 13&16&02.1   & -11&50&19   & 0.55  & 6.47  & 7.27  & 0.042  & \\
0686   & 13&16&27.0   & -11&31&03   & 0.53  & 6.80  & 7.64  & 0.042  & \\
0687   & 13&16&35.5   & -12&10&19   & 0.40  & 7.14  & 8.19  & 0.050  & \\
0688   & 13&16&59.7   & -12&35&35   & 0.37  & 6.97  & 8.00  & 0.050  & \\
0689   & 13&17&02.9   & -12&49&45   & 0.38  & 6.36  & 7.35  & 0.052  & \\
0690   & 13&17&32.9   & -12&43&14   & $>$0.85  & 6.37  & 7.33  & 0.051  & \\
0691   & 13&17&46.1   & -12&18&33   & 0.36  & 7.29  & 8.46  & 0.054  & \\
0692   & 13&18&29.2   & -12&21&29   & 0.50  & 6.75  & 7.75  & 0.050  & \\
0693   & 13&18&46.5   & -12&08&51   & 0.48  & 8.14  & 9.35  & 0.050  & \\
0694   & 13&19&01.8   & -12&44&30   & 0.57  & 8.19  & 9.35  & 0.048  & \\
0695   & 13&19&34.0   & -11&52&03   & 0.68  & 6.67  & 7.55  & 0.045  & \\
0696   & 13&19&44.0   & -12&04&18   & 0.80  & 6.39  & 7.19  & 0.043  & \\
0697   & 13&19&44.1   & -12&02&26   & $>$0.85  & 6.73  & 7.57  & 0.043  & \\
0698   & 13&19&50.3   & -12&06&35   & 0.55  & 16.00  & 18.10  & 0.043  & \\
0699   & 13&19&56.9   & -12&42&11   & 0.38  & 6.49  & 7.48  & 0.052  & \\
0700   & 13&20&19.2   & -12&36&39   & $>$0.85  & 7.54  & 8.73  & 0.053  & Tidal Tail \\
0701   & 13&20&26.7   & -12&09&24   & 0.44  & 6.51  & 7.29  & 0.041  & \\
0702   & 13&20&49.4   & -12&50&16   & 0.41  & 11.70  & 13.40  & 0.048  & \\
0703   & 13&20&53.7   & -12&34&36   & 0.83  & 6.62  & 7.71  & 0.055  & \\
0704   & 13&20&56.7   & -12&31&58   & 0.50  & 8.43  & 9.79  & 0.054  & \\
0705   & 13&21&07.9   & -11&43&12   & 0.41  & 6.30  & 7.09  & 0.043  & \\
0706   & 13&21&16.5   & -11&51&18   & 0.69  & 6.73  & 7.49  & 0.039  & \\
0707   & 13&21&23.3   & -12&57&13   & 0.52  & 6.32  & 7.18  & 0.046  & \\
0708   & 13&21&24.7   & -12&25&57   & 0.31  & 6.90  & 8.01  & 0.054  & \\
0709   & 13&21&38.3   & -12&17&22   & 0.37  & 8.69  & 9.77  & 0.042  & \\
0710   & 13&21&59.9   & -11&44&44   & 0.73  & 6.66  & 7.38  & 0.037  & \\
0711   & 13&22&05.7   & -12&50&39   & 0.45  & 6.81  & 7.71  & 0.045  & \\
0712   & 13&22&19.8   & -12&45&12   & 0.35  & 6.60  & 7.53  & 0.047  & \\
0713   & 13&22&25.8   & -12&20&59   & 0.53  & 7.93  & 8.90  & 0.042  & \\
0714   & 13&22&32.8   & -12&44&16   & 0.42  & 6.32  & 7.24  & 0.049  & \\
0715   & 13&22&34.5   & -12&51&54   & $>$0.85  & 6.29  & 7.15  & 0.047  & \\
0716   & 13&22&53.3   & -11&33&11   & 0.79  & 6.78  & 7.93  & 0.057  & \\
0717   & 13&22&56.9   & -11&44&43   & 0.72  & 8.51  & 9.50  & 0.040  & \\
0718   & 13&23&29.8   & -12&32&41   & 0.43  & 9.46  & 10.90  & 0.050  & \\
0719   & 13&23&50.2   & -12&52&51   & 0.59  & 8.03  & 9.17  & 0.048  & \\
0720   & 13&24&06.2   & -12&16&48   & 0.42  & 9.98  & 11.20  & 0.041  & \\
0721   & 13&24&25.3   & -12&45&05   & 0.46  & 7.19  & 8.29  & 0.051  & \\
0722   & 13&24&37.7   & -12&22&18   & 0.35  & 6.30  & 7.13  & 0.045  & \\
0723   & 13&24&48.3   & -12&02&42   & 0.47  & 7.37  & 8.16  & 0.037  & \\
0724   & 13&25&03.1   & -12&05&16   & 0.49  & 8.60  & 9.50  & 0.036  & \\
0725   & 13&25&32.2   & -12&57&04   & 0.46  & 6.64  & 7.67  & 0.052  & \\
0726   & 13&25&39.4   & -12&47&50   & $>$0.85  & 6.85  & 7.89  & 0.051  & \\
0727   & 13&25&44.1   & -12&20&08   & 0.38  & 9.32  & 10.40  & 0.041  & \\
0728   & 13&25&45.0   & -12&49&07   & 0.32  & 6.25  & 7.21  & 0.052  & \\
0729   & 13&26&13.7   & -12&28&35   & 0.76  & 6.33  & 7.18  & 0.045  & \\
0730   & 13&26&28.3   & -11&51&45   & 0.85  & 6.83  & 7.60  & 0.039  & \\
0731   & 13&26&37.2   & -11&46&07   & 0.70  & 7.02  & 7.85  & 0.040  & \\
0732   & 13&26&50.3   & -12&25&44   & 0.47  & 7.83  & 8.86  & 0.045  & \\
0733   & 13&26&51.4   & -12&15&22   & 0.33  & 6.76  & 7.58  & 0.042  & Tidal Tail \\
0734   & 13&27&12.7   & -12&23&35   & 0.78  & 6.62  & 7.53  & 0.047  & \\
0735   & 13&27&14.1   & -11&45&16   & 0.59  & 6.80  & 7.75  & 0.047  & \\
0736   & 13&27&14.6   & -12&10&49   & 0.45  & 7.18  & 8.04  & 0.041  & \\
0737   & 13&27&16.4   & -12&12&09   & 0.68  & 7.62  & 8.54  & 0.041  & \\
0738   & 13&27&32.8   & -11&52&39   & 0.54  & 6.43  & 7.31  & 0.046  & \\
0739   & 13&27&34.5   & -11&56&25   & 0.45  & 6.45  & 7.28  & 0.044  & \\
0740   & 13&27&46.8   & -12&15&47   & 0.38  & 12.50  & 14.30  & 0.049  & \\
0741   & 13&27&51.4   & -12&07&39   & 0.63  & 6.39  & 7.22  & 0.044  & \\
0742   & 13&27&54.2   & -11&57&55   & 0.80  & 6.29  & 7.09  & 0.043  & \\
0743   & 13&28&05.6   & -12&52&16   & 0.64  & 6.30  & 7.42  & 0.059  & \\
0744   & 13&28&18.0   & -12&29&12   & 0.71  & 7.31  & 8.56  & 0.057  & \\
0745   & 13&28&45.9   & -13&00&51   & 0.70  & 7.30  & 8.66  & 0.062  & \\
0746   & 13&28&48.5   & -11&40&60   & 0.82  & 7.29  & 8.33  & 0.048  & \\
0747   & 13&28&52.9   & -12&10&18   & 0.50  & 7.11  & 8.04  & 0.045  & \\
0748   & 13&28&53.0   & -12&04&21   & 0.67  & 6.66  & 7.46  & 0.041  & \\
0749   & 13&29&11.3   & -12&01&05   & 0.48  & 7.31  & 8.19  & 0.041  & \\
0750   & 13&29&13.4   & -11&56&11   & 0.68  & 7.16  & 8.03  & 0.041  & \\
0751   & 13&29&17.8   & -12&07&56   & 0.45  & 6.46  & 7.31  & 0.045  & \\
0752   & 13&29&37.7   & -12&54&02   & 0.79  & 6.28  & 7.44  & 0.061  & \\
0753   & 13&29&39.1   & -12&40&10   & 0.36  & 7.61  & 9.01  & 0.061  & \\
0754   & 13&29&40.8   & -12&28&32   & 0.34  & 6.36  & 7.46  & 0.058  & \\
0755   & 13&30&22.3   & -11&48&59   & 0.78  & 6.91  & 7.99  & 0.052  & \\
0756   & 13&30&33.9   & -12&51&56   & 0.56  & 7.51  & 8.88  & 0.060  & \\
0757   & 13&30&45.1   & -12&34&30   & 0.35  & 8.64  & 10.20  & 0.060  & \\
0758   & 13&31&04.4   & -12&59&27   & 0.47  & 8.13  & 9.54  & 0.058  & \\
0759   & 13&31&14.1   & -12&00&18   & 0.34  & 8.41  & 9.96  & 0.061  & LSB \\
0760   & 13&31&28.3   & -11&56&07   & 0.41  & 7.19  & 8.54  & 0.062  & \\
0761   & 13&31&48.1   & -12&17&34   & 0.35  & 8.71  & 10.30  & 0.060  & \\
0762   & 13&32&20.0   & -12&10&53   & 0.44  & 7.16  & 8.50  & 0.062  & \\
0763   & 13&32&53.3   & -12&34&04   & 0.51  & 6.92  & 8.16  & 0.060  & \\
0764   & 13&33&25.7   & -12&06&15   & 0.61  & 6.68  & 7.90  & 0.061  & \\
0765   & 13&33&52.8   & -12&59&41   & 0.41  & 7.99  & 9.36  & 0.057  & \\
0766   & 13&33&57.2   & -12&53&55   & 0.48  & 7.15  & 8.35  & 0.056  & \\
0767   & 13&34&04.4   & -12&50&57   & 0.41  & 9.43  & 11.00  & 0.057  & \\
0768   & 13&34&12.3   & -11&38&08   & $>$0.85  & 6.33  & 7.52  & 0.063  & \\
0769   & 13&34&20.5   & -12&54&30   & 0.38  & 6.47  & 7.62  & 0.059  & \\
0770   & 13&34&22.4   & -11&52&48   & 0.33  & 10.00  & 11.70  & 0.058  & \\
0771   & 13&34&35.8   & -12&02&53   & 0.42  & 6.53  & 7.61  & 0.056  & \\
0772   & 13&34&39.2   & -11&51&15   & 0.40  & 8.94  & 10.40  & 0.055  & \\
0773   & 13&35&04.8   & -12&31&39   & 0.47  & 6.48  & 7.56  & 0.056  & \\
0774   & 13&35&06.3   & -11&41&07   & $>$0.85  & 6.55  & 8.01  & 0.073  & \\
0775   & 13&35&06.4   & -11&55&32   & 0.48  & 13.70  & 15.90  & 0.055  & \\
0776   & 13&35&32.1   & -11&49&49   & 0.80  & 6.94  & 8.20  & 0.060  & \\
0777   & 13&35&47.1   & -11&53&46   & 0.63  & 7.12  & 8.36  & 0.058  & \\
0778   & 13&35&50.4   & -11&46&16   & 0.58  & 8.71  & 10.40  & 0.064  & \\
0779   & 13&35&53.7   & -12&11&09   & 0.60  & 6.92  & 8.07  & 0.056  & \\
0780   & 13&36&13.5   & -12&00&58   & 0.32  & 12.40  & 14.50  & 0.056  & \\
0781   & 13&36&40.8   & -12&57&25   & 0.35  & 8.20  & 10.00  & 0.073  & \\
0782   & 13&36&53.4   & -12&27&02   & 0.41  & 8.41  & 10.30  & 0.075  & \\
0783   & 13&36&55.1   & -12&57&43   & 0.39  & 6.49  & 7.97  & 0.074  & \\
0784   & 13&36&58.9   & -12&24&13   & 0.42  & 13.00  & 16.20  & 0.078  & \\
0785   & 13&37&08.7   & -12&57&14   & 0.62  & 11.50  & 14.10  & 0.074  & \\
0786   & 13&37&19.6   & -12&54&06   & 0.50  & 8.41  & 10.40  & 0.075  & Tidal Tail \\
0787   & 13&37&21.5   & -11&52&20   & 0.39  & 8.71  & 10.70  & 0.075  & \\
0788   & 13&37&50.5   & -12&01&04   & 0.82  & 6.28  & 7.92  & 0.084  & \\
0789   & 13&37&54.7   & -12&40&36   & 0.34  & 11.70  & 14.50  & 0.079  & \\
0790   & 13&38&10.8   & -12&57&17   & 0.32  & 7.75  & 9.62  & 0.078  & \\
0791   & 13&38&21.8   & -11&42&18   & 0.52  & 6.27  & 7.49  & 0.065  & \\
0792   & 13&38&31.6   & -12&23&50   & 0.49  & 6.61  & 8.30  & 0.082  & \\
0793   & 13&38&50.7   & -11&42&11   & 0.72  & 7.73  & 9.38  & 0.070  & \\
0794   & 13&38&55.1   & -11&34&41   & 0.68  & 6.29  & 7.61  & 0.069  & \\
0795   & 13&39&22.1   & -13&00&14   & 0.59  & 9.08  & 11.30  & 0.080  & \\
0796   & 13&39&31.1   & -11&59&40   & 0.46  & 7.05  & 8.85  & 0.082  & \\
0797   & 13&39&57.0   & -12&11&31   & $>$0.85  & 7.90  & 10.30  & 0.095  & \\
0798   & 13&39&59.4   & -11&48&38   & 0.44  & 10.00  & 12.50  & 0.079  & \\
0799   & 13&40&04.5   & -12&07&51   & 0.74  & 10.30  & 13.00  & 0.085  & \\
0800   & 13&40&06.3   & -12&14&57   & 0.79  & 6.37  & 8.19  & 0.091  & \\
0801   & 13&40&09.6   & -12&10&09   & 0.67  & 10.40  & 13.20  & 0.088  & \\
0802   & 13&40&19.2   & -12&18&14   & 0.58  & 6.67  & 8.49  & 0.087  & \\
0803   & 13&40&25.9   & -12&15&22   & 0.50  & 6.60  & 8.33  & 0.084  & \\
0804   & 13&40&28.4   & -11&39&35   & 0.49  & 6.52  & 8.09  & 0.078  & \\
0805   & 13&40&37.8   & -12&23&07   & 0.58  & 7.50  & 9.44  & 0.083  & \\
0806   & 13&40&41.9   & -12&06&19   & 0.54  & 7.07  & 8.70  & 0.075  & \\
0807   & 13&41&07.6   & -11&47&56   & $>$0.85  & 8.23  & 10.10  & 0.073  & \\
0808   & 13&41&12.6   & -11&45&23   & 0.65  & 6.40  & 7.84  & 0.073  & \\
0809   & 13&41&38.5   & -12&18&16   & 0.41  & 7.44  & 8.99  & 0.069  & \\
0810   & 13&41&39.5   & -11&57&28   & 0.63  & 6.69  & 7.99  & 0.064  & \\
0811   & 13&41&39.7   & -12&28&50   & 0.47  & 10.20  & 12.60  & 0.077  & \\
0812   & 13&42&01.1   & -12&34&41   & 0.48  & 6.32  & 7.82  & 0.077  & \\
0813   & 13&42&04.3   & -11&55&25   & 0.58  & 8.00  & 9.51  & 0.062  & \\
0814   & 13&42&12.8   & -12&59&28   & 0.54  & 7.64  & 9.35  & 0.073  & \\
0815   & 13&42&15.1   & -12&18&37   & 0.79  & 6.37  & 7.73  & 0.070  & \\
0816   & 13&42&28.4   & -12&25&46   & 0.39  & 6.87  & 8.45  & 0.075  & \\
0817   & 13&43&22.6   & -12&48&08   & 0.55  & 8.22  & 10.40  & 0.086  & \\
0818   & 13&44&19.5   & -12&25&41   & 0.81  & 6.72  & 8.43  & 0.082  & \\
0819   & 13&44&20.4   & -11&55&18   & 0.65  & 7.37  & 8.79  & 0.064  & \\
0820   & 13&44&26.2   & -12&00&22   & 0.53  & 6.90  & 8.28  & 0.066  & \\
0821   & 13&44&37.0   & -12&03&48   & 0.40  & 6.66  & 8.02  & 0.067  & \\
0822   & 13&44&47.5   & -12&53&41   & 0.80  & 7.28  & 9.34  & 0.090  & \\
0823   & 13&45&09.5   & -11&40&15   & 0.35  & 6.67  & 7.99  & 0.065  & \\
0824   & 13&45&09.7   & -12&03&56   & 0.71  & 7.52  & 8.97  & 0.064  & \\
0825   & 13&46&24.7   & -11&54&18   & 0.39  & 9.78  & 11.60  & 0.063  & \\
0826   & 13&46&41.9   & -12&53&35   & 0.54  & 6.79  & 8.43  & 0.079  & \\
0827   & 13&46&42.4   & -11&59&24   & 0.71  & 9.42  & 11.30  & 0.066  & \\
0828   & 13&46&59.3   & -12&28&60   & 0.35  & 6.65  & 8.45  & 0.087  & \\
0829   & 13&47&31.5   & -11&45&06   & 0.43  & 21.50  & 25.50  & 0.062  & (1) \\
0830   & 13&47&59.7   & -12&27&24   & 0.82  & 7.54  & 9.63  & 0.088  & \\
0831   & 13&48&02.6   & -12&46&44   & 0.85  & 6.98  & 8.59  & 0.075  & \\
0832   & 13&48&05.6   & -12&24&39   & 0.48  & 6.61  & 8.56  & 0.094  & \\
0833   & 13&48&28.4   & -11&37&33   & 0.55  & 7.17  & 8.59  & 0.065  & \\
0834   & 13&48&41.5   & -12&01&49   & 0.40  & 10.80  & 13.20  & 0.072  & \\
0835   & 13&48&46.2   & -11&48&45   & 0.34  & 9.73  & 11.70  & 0.068  & \\
0836   & 13&48&52.0   & -12&04&18   & 0.59  & 10.40  & 12.80  & 0.075  & \\
0837   & 13&48&56.9   & -12&59&39   & 0.65  & 7.33  & 8.98  & 0.073  & \\
0838   & 13&50&22.6   & -12&36&25   & 0.64  & 7.52  & 9.12  & 0.070  & \\
0839   & 13&50&23.3   & -12&14&12   & 0.40  & 6.83  & 8.42  & 0.076  & \\
0840   & 13&50&40.5   & -12&18&34   & 0.34  & 8.53  & 10.40  & 0.071  & \\
0841   & 13&50&41.6   & -12&12&13   & 0.39  & 7.04  & 8.62  & 0.073  & \\
0842   & 13&50&47.6   & -11&54&54   & 0.49  & 6.37  & 7.75  & 0.071  & \\
0843   & 13&50&51.7   & -12&17&03   & 0.36  & 8.78  & 10.70  & 0.071  & \\
0844   & 13&51&14.4   & -12&05&56   & 0.56  & 6.52  & 7.95  & 0.072  & \\
0845   & 13&51&28.4   & -12&17&03   & 0.39  & 6.52  & 7.81  & 0.065  & \\
0846   & 13&51&29.6   & -12&11&03   & 0.41  & 6.65  & 7.96  & 0.065  & \\
0847   & 13&51&42.7   & -12&32&39   & $>$0.85  & 7.78  & 9.35  & 0.066  & \\
0848   & 13&52&29.7   & -12&45&39   & 0.77  & 7.05  & 8.79  & 0.080  & \\
0849   & 13&53&01.0   & -11&37&31   & 0.50  & 7.09  & 8.52  & 0.066  & \\
0850   & 13&53&29.0   & -12&18&46   & 0.77  & 7.65  & 9.36  & 0.073  & \\
0851   & 13&53&50.2   & -11&51&21   & 0.71  & 6.69  & 7.94  & 0.062  & \\
0852   & 13&53&52.4   & -12&44&49   & 0.83  & 6.88  & 8.41  & 0.073  & \\
0853   & 13&54&09.5   & -12&30&59   & 0.84  & 8.11  & 9.92  & 0.073  & \\
0854   & 13&54&22.7   & -11&35&39   & 0.43  & 18.00  & 21.20  & 0.061  & \\
0855   & 13&54&30.1   & -11&33&28   & 0.51  & 8.45  & 9.98  & 0.060  & \\
0856   & 13&54&32.8   & -12&23&29   & 0.36  & 6.60  & 8.04  & 0.071  & \\
0857   & 13&54&50.9   & -12&09&11   & 0.72  & 7.82  & 9.55  & 0.072  & \\
0858   & 13&56&17.9   & -12&53&56   & 0.79  & 8.15  & 10.30  & 0.083  & \\
0859   & 13&56&48.4   & -12&07&47   & 0.40  & 11.10  & 13.50  & 0.072  & \\
0860   & 13&56&48.6   & -12&30&11   & 0.43  & 6.54  & 8.00  & 0.073  & \\
0861   & 13&57&09.0   & -12&08&29   & 0.48  & 6.35  & 7.79  & 0.074  & \\
0862   & 13&57&43.5   & -13&00&04   & 0.37  & 6.67  & 8.40  & 0.084  & \\
0863   & 13&57&46.9   & -12&53&09   & 0.47  & 6.74  & 8.49  & 0.084  & \\
0864   & 13&57&57.5   & -12&14&28   & 0.39  & 7.12  & 8.82  & 0.078  & \\
0865   & 13&58&10.2   & -11&44&28   & 0.56  & 7.26  & 8.67  & 0.064  & \\
0866   & 13&58&15.6   & -12&13&50   & 0.47  & 7.92  & 9.90  & 0.081  & \\
0867   & 13&58&36.7   & -12&27&10   & 0.37  & 7.32  & 9.19  & 0.082  & \\
0868   & 13&59&19.9   & -12&32&49   & 0.46  & 7.60  & 9.57  & 0.083  & \\
0869   & 13&59&24.8   & -12&54&35   & 0.36  & 7.76  & 9.90  & 0.088  & \\
0870   & 13&59&31.6   & -12&56&30   & 0.35  & 7.29  & 9.25  & 0.086  & \\
0871   & 13&59&36.9   & -12&48&00   & 0.36  & 6.78  & 8.59  & 0.086  & \\
0872   & 14&00&25.5   & -12&31&55   & 0.36  & 16.70  & 20.80  & 0.079  & \\
0873   & 14&00&33.9   & -11&34&50   & 0.47  & 7.23  & 8.92  & 0.076  & \\
0874   & 14&00&37.4   & -12&00&03   & 0.82  & 6.43  & 7.97  & 0.078  & \\
0875   & 14&00&46.5   & -12&10&02   & 0.39  & 8.62  & 10.80  & 0.083  & \\
0876   & 14&00&53.1   & -12&01&21   & 0.40  & 10.60  & 13.20  & 0.079  & \\
0877   & 14&01&25.2   & -12&22&45   & 0.44  & 8.59  & 10.80  & 0.083  & \\
0878   & 14&01&26.3   & -12&03&32   & 0.68  & 6.67  & 8.38  & 0.083  & \\
0879   & 14&01&30.8   & -11&44&46   & 0.57  & 7.98  & 9.72  & 0.071  & \\
0880   & 14&01&32.5   & -12&16&33   & 0.43  & 6.28  & 7.78  & 0.077  & \\
0881   & 14&02&48.4   & -11&36&32   & 0.36  & 6.94  & 8.30  & 0.065  & \\
0882   & 14&02&48.9   & -11&39&16   & 0.44  & 6.93  & 8.32  & 0.066  & \\
0883   & 14&03&15.8   & -12&14&18   & 0.65  & 8.34  & 10.10  & 0.071  & \\
0884   & 14&03&52.1   & -12&54&53   & 0.37  & 6.94  & 8.74  & 0.083  & \\
0885   & 14&03&56.8   & -12&35&45   & 0.54  & 6.66  & 8.06  & 0.069  & \\
0886   & 14&04&11.8   & -11&44&22   & 0.52  & 6.95  & 8.43  & 0.070  & \\
0887   & 14&04&20.5   & -12&22&28   & 0.55  & 7.66  & 9.16  & 0.064  & \\
0888   & 14&04&25.5   & -11&39&21   & 0.42  & 7.47  & 9.07  & 0.070  & \\
0889   & 14&04&33.0   & -12&09&31   & 0.40  & 7.41  & 8.84  & 0.064  & \\
0890   & 14&04&54.3   & -11&55&38   & 0.39  & 6.28  & 7.46  & 0.063  & \\
0891   & 14&04&54.6   & -11&41&36   & 0.84  & 6.35  & 7.50  & 0.060  & \\
0892   & 14&04&58.0   & -12&32&15   & 0.65  & 6.32  & 7.71  & 0.072  & \\
0893   & 14&05&00.8   & -11&30&45   & 0.81  & 7.24  & 8.97  & 0.078  & \\
0894   & 14&05&11.4   & -11&47&09   & 0.64  & 6.52  & 7.68  & 0.059  & \\
0895   & 14&05&16.1   & -12&22&44   & 0.41  & 7.36  & 8.82  & 0.065  & \\
0896   & 14&05&25.4   & -11&52&27   & 0.52  & 6.90  & 8.06  & 0.056  & \\
0897   & 14&05&28.8   & -11&47&47   & 0.39  & 7.16  & 8.39  & 0.057  & \\
0898   & 14&05&29.3   & -12&24&45   & 0.49  & 6.59  & 8.04  & 0.072  & \\
0899   & 14&05&37.0   & -12&23&38   & 0.79  & 7.53  & 9.22  & 0.073  & \\
0900   & 14&05&37.9   & -12&46&43   & 0.40  & 6.64  & 7.99  & 0.067  & LSB \\
0901   & 14&05&39.9   & -12&26&07   & 0.71  & 6.77  & 8.31  & 0.074  & \\
0902   & 14&05&59.8   & -12&58&02   & 0.40  & 7.51  & 9.29  & 0.077  & \\
0903   & 14&06&35.4   & -12&21&49   & 0.63  & 6.45  & 7.80  & 0.069  & \\
0904   & 14&06&37.0   & -12&07&03   & 0.75  & 6.28  & 7.68  & 0.073  & \\
0905   & 14&06&39.6   & -11&47&59   & 0.45  & 7.30  & 8.52  & 0.056  & \\
0906   & 14&06&60.0   & -12&10&13   & 0.38  & 6.76  & 8.22  & 0.071  & \\
0907   & 14&07&01.0   & -11&58&18   & 0.39  & 6.27  & 7.55  & 0.068  & \\
0908   & 14&07&34.8   & -11&41&26   & 0.36  & 10.20  & 12.00  & 0.059  & \\
0909   & 14&07&36.2   & -12&17&11   & 0.34  & 7.42  & 8.82  & 0.063  & \\
0910   & 14&07&54.2   & -11&46&09   & 0.62  & 6.40  & 7.66  & 0.065  & \\
0911   & 14&08&05.8   & -11&31&11   & 0.35  & 9.29  & 11.00  & 0.061  & \\
0912   & 14&08&17.8   & -12&09&31   & 0.49  & 6.78  & 8.16  & 0.067  & \\
0913   & 14&08&32.0   & -12&14&15   & 0.34  & 6.30  & 7.60  & 0.068  & \\
0914   & 14&08&46.2   & -12&15&58   & 0.71  & 6.57  & 7.90  & 0.067  & \\
0915   & 14&08&46.6   & -12&33&57   & 0.74  & 7.22  & 8.51  & 0.060  & \\
0916   & 14&09&08.7   & -12&58&36   & 0.47  & 7.23  & 8.79  & 0.071  & \\
0917   & 14&09&43.8   & -12&42&02   & 0.35  & 6.54  & 7.83  & 0.065  & \\
0918   & 14&10&01.1   & -12&18&30   & 0.67  & 8.98  & 10.80  & 0.065  & \\
0919   & 14&10&02.7   & -11&33&02   & 0.49  & 7.41  & 9.21  & 0.079  & \\
0920   & 14&10&26.2   & -12&00&07   & 0.82  & 7.96  & 9.33  & 0.058  & \\
0921   & 14&10&28.2   & -12&40&35   & 0.69  & 6.67  & 8.08  & 0.069  & \\
0922   & 14&10&33.3   & -12&06&00   & 0.81  & 6.44  & 7.64  & 0.062  & \\
0923   & 14&10&35.6   & -12&25&05   & 0.69  & 8.51  & 10.20  & 0.066  & \\
0924   & 14&10&50.2   & -11&44&04   & 0.40  & 6.49  & 7.62  & 0.058  & \\
0925   & 14&11&03.9   & -11&48&22   & 0.47  & 11.10  & 13.00  & 0.056  & \\
0926   & 14&11&06.6   & -11&50&46   & 0.68  & 7.74  & 9.01  & 0.055  & \\
0927   & 14&11&23.9   & -12&46&53   & 0.75  & 6.45  & 7.88  & 0.073  & \\
0928   & 14&11&58.9   & -12&40&53   & 0.31  & 9.96  & 12.20  & 0.074  & \\
0929   & 14&12&32.6   & -11&50&15   & 0.69  & 6.58  & 7.67  & 0.055  & \\
0930   & 14&13&06.1   & -12&07&02   & 0.82  & 11.00  & 13.00  & 0.062  & \\
0931   & 14&13&17.6   & -11&55&59   & 0.82  & 6.75  & 8.02  & 0.062  & \\
0932   & 14&13&35.8   & -12&29&56   & 0.38  & 6.31  & 7.61  & 0.068  & \\
0933   & 14&13&40.0   & -12&01&04   & 0.58  & 7.80  & 9.26  & 0.062  & \\
0934   & 14&14&05.9   & -12&39&33   & 0.59  & 6.47  & 7.80  & 0.068  & \\
0935   & 14&14&13.9   & -12&54&04   & 0.64  & 6.34  & 7.92  & 0.081  & \\
0936   & 14&14&37.0   & -12&57&32   & 0.37  & 6.26  & 7.76  & 0.078  & \\
0937   & 14&14&55.6   & -11&58&08   & 0.47  & 7.27  & 8.59  & 0.060  & \\
0938   & 14&15&18.0   & -12&01&53   & 0.42  & 7.15  & 8.48  & 0.062  & \\
0939   & 14&15&34.4   & -11&44&11   & 0.31  & 6.25  & 7.49  & 0.066  & \\
0940   & 14&15&45.8   & -11&46&36   & 0.43  & 7.22  & 8.63  & 0.065  & \\
0941   & 14&15&57.2   & -11&50&47   & 0.51  & 6.42  & 7.62  & 0.062  & \\
0942   & 14&16&03.0   & -12&57&11   & 0.61  & 6.65  & 8.16  & 0.074  & \\
0943   & 14&16&15.2   & -12&01&35   & 0.38  & 6.56  & 7.88  & 0.066  & \\
0944   & 14&16&30.6   & -12&35&59   & 0.62  & 8.24  & 10.00  & 0.070  & \\
0945   & 14&16&51.7   & -12&56&46   & 0.76  & 6.38  & 7.94  & 0.079  & \\
0946   & 14&17&03.8   & -12&21&48   & 0.38  & 9.00  & 10.80  & 0.067  & \\
0947   & 14&17&08.9   & -11&34&17   & 0.39  & 6.28  & 7.48  & 0.063  & \\
0948   & 14&17&32.7   & -12&45&02   & 0.83  & 6.35  & 7.83  & 0.076  & \\
0949   & 14&18&20.2   & -11&44&51   & 0.37  & 9.42  & 11.30  & 0.066  & \\
0950   & 14&19&31.3   & -11&53&28   & 0.77  & 11.80  & 14.50  & 0.073  & Tidal Tail \\
0951   & 14&19&57.0   & -11&46&16   & 0.83  & 7.18  & 9.00  & 0.082  & \\
0952   & 14&20&19.4   & -12&36&36   & 0.49  & 9.36  & 12.20  & 0.096  & \\
0953   & 14&20&29.4   & -11&51&24   & 0.53  & 6.57  & 8.34  & 0.087  & \\
0954   & 14&20&29.7   & -11&34&04   & 0.67  & 13.60  & 17.30  & 0.089  & \\
0955   & 14&20&32.2   & -12&44&46   & 0.60  & 6.58  & 8.52  & 0.094  & \\
0956   & 14&22&15.8   & -12&11&15   & $>$0.85  & 7.29  & 9.52  & 0.097  & \\
0957   & 14&22&22.4   & -12&09&01   & 0.54  & 7.71  & 10.10  & 0.099  & \\
0958   & 14&23&40.4   & -12&14&42   & 0.74  & 6.29  & 8.05  & 0.089  & \\
0959   & 14&23&49.1   & -12&30&29   & 0.51  & 6.56  & 8.46  & 0.092  & \\
0960   & 14&23&52.3   & -12&23&12   & 0.35  & 12.90  & 16.60  & 0.090  & Tidal Tail \\
0961   & 14&24&16.7   & -12&09&51   & 0.74  & 8.71  & 11.10  & 0.087  & \\
0962   & 14&24&24.4   & -12&01&48   & 0.52  & 7.95  & 10.10  & 0.087  & \\
0963   & 14&24&41.3   & -12&57&20   & 0.45  & 10.90  & 13.70  & 0.082  & \\
0964   & 14&26&14.5   & -12&50&13   & 0.37  & 9.81  & 12.50  & 0.089  & \\
0965   & 14&26&20.6   & -12&00&33   & 0.54  & 6.96  & 8.81  & 0.086  & \\
0966   & 14&26&24.9   & -12&46&28   & 0.35  & 9.72  & 12.40  & 0.088  & \\
0967   & 14&26&42.0   & -12&29&08   & 0.40  & 6.85  & 8.81  & 0.091  & \\
0968   & 14&27&31.8   & -12&36&20   & 0.76  & 6.66  & 8.62  & 0.094  & \\
0969   & 14&27&52.5   & -12&21&56   & 0.41  & 9.56  & 12.20  & 0.087  & \\
0970   & 14&27&54.2   & -12&10&15   & 0.59  & 6.34  & 8.07  & 0.087  & \\
0971   & 14&28&22.7   & -12&03&30   & 0.76  & 6.63  & 8.59  & 0.094  & \\
0972   & 14&28&57.2   & -12&31&12   & 0.36  & 10.40  & 13.60  & 0.096  & \\
0973   & 14&28&58.4   & -12&22&15   & 0.32  & 7.68  & 10.00  & 0.097  & \\
0974   & 14&28&59.7   & -12&27&07   & 0.63  & 8.34  & 10.90  & 0.096  & \\
0975   & 14&29&37.3   & -12&54&42   & 0.78  & 7.35  & 9.49  & 0.093  & \\
0976   & 14&29&40.1   & -11&50&01   & 0.35  & 11.60  & 15.10  & 0.096  & \\
0977   & 14&30&30.2   & -12&26&18   & 0.35  & 7.62  & 9.85  & 0.093  & \\
0978   & 14&31&31.0   & -12&43&02   & 0.31  & 7.76  & 9.99  & 0.091  & \\
0979   & 14&31&40.2   & -12&50&23   & 0.74  & 6.56  & 8.39  & 0.089  & \\
0980   & 14&32&25.6   & -12&30&20   & $>$0.85  & 7.20  & 9.07  & 0.084  & \\
0981   & 14&32&54.5   & -12&55&25   & 0.37  & 7.61  & 9.57  & 0.083  & \\
0982   & 14&33&14.4   & -12&43&57   & 0.42  & 7.61  & 9.46  & 0.079  & \\
0983   & 14&34&45.5   & -12&59&09   & 0.33  & 6.33  & 8.02  & 0.085  & \\
0984   & 14&35&23.0   & -12&08&07   & 0.67  & 6.99  & 8.77  & 0.082  & \\
0985   & 14&36&15.0   & -12&35&19   & 0.72  & 6.30  & 7.77  & 0.076  & \\
0986   & 14&36&58.8   & -12&40&44   & 0.57  & 6.30  & 7.87  & 0.080  & \\
0987   & 14&37&29.2   & -12&20&21   & 0.74  & 6.56  & 8.16  & 0.079  & \\
0988   & 14&37&42.7   & -12&38&37   & 0.45  & 8.05  & 10.00  & 0.080  & \\
0989   & 14&38&42.7   & -12&20&60   & 0.58  & 6.62  & 8.17  & 0.076  & \\
0990   & 14&38&46.0   & -12&27&58   & 0.65  & 6.42  & 7.93  & 0.077  & \\
0991   & 14&39&29.8   & -12&19&39   & 0.41  & 7.51  & 9.14  & 0.071  & \\
0992   & 14&39&49.9   & -12&39&17   & 0.45  & 6.62  & 8.02  & 0.069  & \\
0993   & 14&40&18.1   & -12&45&58   & 0.37  & 6.94  & 8.31  & 0.065  & \\
0994   & 14&40&31.1   & -12&01&24   & 0.49  & 6.36  & 7.68  & 0.068  & \\
0995   & 14&40&35.3   & -12&27&54   & 0.41  & 7.78  & 9.51  & 0.073  & \\
0996   & 14&40&45.0   & -12&22&07   & 0.49  & 14.60  & 17.80  & 0.072  & Possible LSB\\
0997   & 14&41&02.0   & -11&52&23   & 0.38  & 6.27  & 7.61  & 0.070  & \\
0998   & 14&41&32.6   & -11&50&59   & 0.35  & 7.66  & 9.36  & 0.073  & \\
0999   & 14&42&17.4   & -12&23&03   & 0.33  & 7.22  & 8.73  & 0.069  & \\
1000   & 14&42&53.9   & -11&46&35   & 0.75  & 6.57  & 8.05  & 0.074  & \\
1001   & 14&43&40.1   & -11&58&01   & 0.70  & 6.77  & 8.43  & 0.079  & \\
1002   & 14&43&44.4   & -11&31&51   & 0.38  & 6.67  & 8.06  & 0.068  & \\
1003   & 14&43&52.8   & -11&59&29   & 0.40  & 7.29  & 9.04  & 0.078  & \\
1004   & 14&43&59.4   & -11&32&29   & 0.38  & 7.60  & 9.23  & 0.070  & \\
1005   & 14&44&54.3   & -11&36&51   & 0.81  & 6.84  & 8.37  & 0.073  & \\
1006   & 14&44&57.9   & -12&17&58   & 0.35  & 8.07  & 9.90  & 0.074  & \\
1007   & 14&46&08.4   & -12&32&08   & 0.53  & 10.20  & 13.10  & 0.089  & \\
1008   & 14&46&14.4   & -11&47&46   & 0.57  & 6.66  & 8.18  & 0.074  & \\
1009   & 14&46&27.8   & -12&38&37   & 0.75  & 7.11  & 9.26  & 0.096  & \\
1010   & 14&46&47.5   & -12&15&59   & 0.52  & 6.62  & 8.45  & 0.088  & \\
1011   & 14&49&11.1   & -12&38&14   & 0.60  & 6.55  & 8.18  & 0.080  & \\
1012   & 14&49&21.6   & -12&28&19   & 0.31  & 12.30  & 15.40  & 0.081  & \\
1013   & 14&51&14.2   & -12&39&56   & 0.42  & 8.57  & 10.70  & 0.082  & \\
1014   & 14&51&38.3   & -12&08&58   & 0.36  & 8.40  & 10.70  & 0.086  & \\
1015   & 14&51&46.4   & -11&37&21   & 0.57  & 9.24  & 11.80  & 0.089  & \\
1016   & 14&51&50.8   & -11&47&17   & 0.74  & 6.55  & 8.20  & 0.081  & \\
1017   & 14&51&59.8   & -11&51&10   & 0.58  & 6.56  & 8.21  & 0.082  & \\
1018   & 14&52&01.7   & -11&59&15   & 0.62  & 6.88  & 8.70  & 0.085  & \\
1019   & 14&52&18.4   & -11&57&56   & 0.35  & 6.88  & 8.68  & 0.084  & \\
1020   & 14&52&29.6   & -12&36&30   & 0.40  & 13.30  & 16.60  & 0.080  & \\
1021   & 14&52&38.7   & -12&34&41   & 0.73  & 6.88  & 8.58  & 0.080  & \\
1022   & 14&53&25.6   & -12&01&33   & $>$0.85  & 6.81  & 8.78  & 0.092  & \\
1023   & 14&53&35.5   & -12&48&28   & 0.42  & 7.25  & 8.97  & 0.077  & \\
1024   & 14&53&45.0   & -11&36&23   & 0.42  & 8.17  & 10.20  & 0.079  & \\
1025   & 14&53&47.0   & -12&34&46   & 0.42  & 6.80  & 8.52  & 0.081  & \\
1026   & 14&54&22.8   & -12&33&50   & 0.54  & 7.16  & 8.94  & 0.080  & \\
1027   & 14&54&31.3   & -11&34&24   & 0.77  & 7.81  & 9.95  & 0.087  & \\
1028   & 14&54&48.8   & -11&31&57   & 0.39  & 7.98  & 10.20  & 0.088  & \\
1029   & 14&54&57.7   & -12&50&10   & 0.83  & 6.81  & 8.45  & 0.078  & \\
1030   & 14&55&02.1   & -12&58&36   & 0.81  & 7.19  & 8.92  & 0.078  & \\
1031   & 14&55&09.4   & -11&31&11   & 0.52  & 7.72  & 9.92  & 0.091  & \\
1032   & 14&55&22.0   & -12&54&22   & 0.75  & 7.14  & 8.80  & 0.076  & \\
1033   & 14&56&04.2   & -12&46&57   & 0.32  & 11.30  & 13.70  & 0.071  & \\
1034   & 14&56&38.8   & -12&38&50   & 0.62  & 7.31  & 8.87  & 0.070  & \\
1035   & 14&56&44.4   & -12&35&13   & 0.35  & 7.19  & 8.76  & 0.072  & \\
1036   & 14&57&06.2   & -12&46&33   & 0.46  & 6.44  & 7.79  & 0.069  & \\
1037   & 14&58&01.3   & -11&39&14   & 0.36  & 6.55  & 8.54  & 0.096  & \\
1038   & 14&59&03.0   & -12&51&08   & 0.63  & 7.87  & 9.71  & 0.076  & \\
1039   & 15&00&18.1   & -12&15&37   & 0.42  & 7.01  & 8.55  & 0.072  & \\
1040   & 15&00&22.7   & -11&39&39   & 0.80  & 6.37  & 8.37  & 0.099  & \\
1041   & 15&00&30.1   & -12&20&48   & 0.38  & 11.40  & 14.00  & 0.072  & \\
1042   & 15&00&31.5   & -12&21&18   & 0.36  & 10.40  & 12.70  & 0.072  & \\
1043   & 15&00&44.1   & -12&44&12   & 0.35  & 7.29  & 9.09  & 0.080  & \\
1044   & 15&00&53.8   & -12&29&44   & 0.31  & 7.14  & 8.80  & 0.076  & \\
1045   & 15&00&57.6   & -11&44&24   & 0.32  & 8.24  & 10.50  & 0.086  & \\
1046   & 15&00&58.1   & -12&16&19   & 0.41  & 8.24  & 10.10  & 0.073  & \\
1047   & 15&00&59.6   & -12&53&05   & 0.45  & 6.67  & 8.32  & 0.080  & \\
1048   & 15&01&13.5   & -11&57&60   & 0.35  & 6.26  & 7.74  & 0.077  & \\
1049   & 15&01&32.3   & -11&52&15   & 0.57  & 7.99  & 9.96  & 0.080  & \\
1050   & 15&01&43.4   & -11&51&54   & 0.68  & 7.49  & 9.34  & 0.080  & \\
1051   & 15&01&51.2   & -12&57&38   & 0.32  & 6.73  & 8.52  & 0.085  & \\
1052   & 15&02&02.5   & -11&36&23   & 0.32  & 7.29  & 9.50  & 0.096  & \\
1053   & 15&03&29.2   & -12&57&27   & 0.45  & 8.11  & 10.30  & 0.087  & \\
1054   & 15&03&33.5   & -11&59&35   & 0.32  & 10.40  & 13.20  & 0.086  & \\
1055   & 15&03&34.9   & -11&56&09   & 0.35  & 12.40  & 15.70  & 0.086  & \\
1056   & 15&03&40.4   & -12&56&17   & 0.83  & 6.26  & 7.94  & 0.086  & \\
1057   & 15&04&07.4   & -11&55&09   & 0.59  & 6.98  & 9.00  & 0.092  & \\
1058   & 15&04&17.8   & -12&14&25   & 0.51  & 6.28  & 8.08  & 0.091  & \\
1059   & 15&05&27.4   & -11&44&59   & 0.82  & 7.25  & 9.42  & 0.095  & \\
1060   & 15&05&38.0   & -12&11&56   & 0.41  & 6.32  & 8.33  & 0.100  & \\
1061   & 15&05&46.4   & -11&48&22   & 0.77  & 7.26  & 9.45  & 0.096  & \\
1062   & 15&05&51.1   & -12&29&13   & 0.50  & 6.82  & 8.89  & 0.096  & \\
1063   & 15&06&11.4   & -12&40&52   & 0.67  & 7.41  & 9.71  & 0.098  & \\
1064   & 15&06&16.4   & -12&02&33   & 0.38  & 9.01  & 11.80  & 0.098  & \\
1065   & 15&06&23.2   & -12&04&13   & 0.77  & 7.08  & 9.28  & 0.098  & \\
1066   & 15&07&39.3   & -11&58&55   & 0.40  & 11.10  & 14.60  & 0.099  & \\
1067   & 15&08&39.7   & -12&51&52   & 0.84  & 7.58  & 9.86  & 0.095  & \\
1068   & 15&09&47.9   & -12&04&35   & 0.40  & 6.52  & 8.55  & 0.098  & \\
1069   & 15&10&40.6   & -11&59&37   & 0.36  & 7.32  & 9.61  & 0.099  & \\
1070   & 15&10&43.2   & -12&22&52   & 0.59  & 6.52  & 8.60  & 0.100  & \\
1071   & 15&11&19.3   & -11&50&07   & 0.78  & 6.97  & 9.15  & 0.098  & \\
1072   & 15&11&46.9   & -12&38&30   & 0.40  & 8.92  & 11.60  & 0.097  & \\
1073   & 15&11&53.3   & -12&38&25   & 0.35  & 6.58  & 8.57  & 0.096  & \\
%1074   & %11&35&39.4   & -12&47&24   & 0.43  & 6.94  & 7.74  & 0.040  & \\
%1075   & %12&41&12.0   & -11&53&29   & 0.34  & 20.20  & 23.30  & 0.053  & \\
%1076   & %12&42&24.1   & -11&41&33   & 0.37  & 7.78  & 8.88  & 0.048  & \\
\enddata
\tablecomments {Units for $\Sigma_{obs}$ and $\Sigma_{cor}$ are 10$^{-3}$ counts s$^{-1}$
arcsec$^{-2}$.
(1) RX J1347.5 at $z$=0.451 \citep{sch95}
}
\label{table:statistical}
\end{deluxetable}

 %\label{table:statistical}
\begin{deluxetable}{rccrccrrrrccl}
%\tabletypesize{\footnotesize}
\tablecaption{Supplemental Catalog}
\tablewidth{0pt}
%\tablewidth{370.22502pt}
%\tablewidth{340.22502pt}
%\setlength{\tabcolsep}{0.02in}
%\tablewidth{390.22502pt}
%\tablewidth{405.22502pt}
\setlength{\tabcolsep}{0.04in}

\tablehead{
\colhead{} & \multicolumn{3}{c}{$\alpha$(J2000)}
&\multicolumn{3}{c}{$\delta$(J2000)} & \colhead{} & \colhead{}
& \colhead{} & \colhead{} & \colhead{Failed} &\colhead{} \\
\colhead {ID} & \colhead{h} & \colhead{m} & \colhead{s} & \colhead{$\degr$} &
\colhead{$\arcmin$} &\colhead{$\arcsec$} &
\colhead {$z_{est}$}
&\colhead{$\Sigma_{obs}$} & \colhead{$\Sigma_{cor}$} &
\colhead{E($B$-$V$)} & \colhead{Criteria$^{a}$} &\colhead {Notes}
}
\startdata
S001   & 10&06&18.8   & -12&58&13   & 0.47  &  9.85  & 11.80  & 0.066  & S & \\
S002   & 10&06&25.8   & -12&40&48   & 0.60  &  7.77  &  9.05  & 0.055  & S & \\
S003   & 10&15&38.4   & -12&43&52   & 0.39  & 11.40  & 14.00  & 0.075  & M & \\
S004   & 10&23&11.1   & -12&33&47   & 0.29  & 13.40  & 16.60  & 0.079  & $z$,G & \\
S005   & 10&24&09.8   & -11&48&08   & 0.29  & 21.10  & 24.30  & 0.051  & $z$,M & \\
S006   & 10&27&21.4   & -11&47&48   & 0.50  &  9.75  & 11.20  & 0.051  & M & \\
S007   & 10&28&33.7   & -11&59&29   & 0.35  & 12.50  & 14.60  & 0.057  & G & \\
S008   & 10&31&27.9   & -12&35&20   & 0.56  &  7.63  &  9.17  & 0.067  & S & \\
S009   & 10&36&52.7   & -12&49&51   & 0.33  & 14.50  & 16.80  & 0.052  & G & \\
S010   & 10&40&40.8   & -12&14&00   & 0.52  &  9.84  & 11.20  & 0.048  & M & \\
S011   & 10&41&40.3   & -12&50&31   & 0.28  & 11.80  & 13.50  & 0.048  & $z$ & \\
S012   & 10&44&59.6   & -12&43&22   & 0.66  &  7.36  &  8.57  & 0.055  & M & \\
S013   & 10&46&04.6   & -12&47&50   & 0.50  & 12.10  & 14.20  & 0.058  & M & \\
S014   & 10&51&09.3   & -12&42&55   & 0.63  & 13.30  & 15.30  & 0.050  & M & \\
S015   & 10&51&13.7   & -12&01&14   & 0.37  & 19.60  & 22.20  & 0.045  & G & \\
S016   & 10&51&31.1   & -11&38&35   & 0.49  &  9.82  & 11.10  & 0.045  & M,G & \\
S017   & 10&51&31.7   & -12&04&12   & 0.26  & 11.40  & 12.90  & 0.045  & $z$,M & \\
S018   & 10&51&35.7   & -11&37&45   & 0.50  &  9.74  & 11.00  & 0.045  & M & \\
S019   & 10&56&55.0   & -12&44&02   & 0.39  &  8.95  &  9.96  & 0.038  & M & \\
S020   & 11&02&29.0   & -12&47&50   & 0.32  & 11.90  & 13.30  & 0.042  & G & \\
S021   & 11&16&54.4   & -12&22&22   & 0.27  &  7.64  &  9.22  & 0.068  & $z$ & \\
S022   & 11&20&24.5   & -12&03&16   & 0.28  &  7.83  &  9.29  & 0.062  & $z$,LSB,M & \\
S023   & 11&23&03.9   & -12&36&35   & 0.36  &  8.82  &  9.78  & 0.038  & M & \\
S024   & 11&28&34.6   & -12&52&29   & 0.37  & 20.20  & 22.30  & 0.034  & M & \\
S025   & 11&36&32.0   & -11&36&08   & 0.26  & 11.40  & 12.30  & 0.029  & $z$,G & \\
S026   & 11&37&55.2   & -12&58&49   & 0.35  &  8.52  &  9.35  & 0.033  & M & \\
S027   & 11&38&26.3   & -12&38&21   & 0.35  & 15.50  & 17.00  & 0.032  & G & \\
S028   & 11&39&44.0   & -11&46&59   & 0.24  & 11.70  & 12.70  & 0.030  & $z$,M & \\
S029   & 11&45&16.0   & -11&46&03   & 0.26  & 30.10  & 32.20  & 0.024  & $z$,M,G & \\
S030   & 11&47&15.7   & -12&51&46   & 0.69  &  6.70  &  7.36  & 0.034  & S & \\
S031   & 11&47&17.0   & -12&52&05   & 0.62  &  6.23  &  6.85  & 0.034  & S & $z_{Keck}$=0.58\\
S032   & 11&48&01.8   & -11&31&14   & 0.20  & 13.10  & 14.00  & 0.026  & $z$,G & \\
S033   & 11&49&06.2   & -12&46&06   & 0.48  & 10.80  & 11.80  & 0.035  & M & \\
S034   & 11&50&34.4   & -11&49&48   & 0.23  & 11.60  & 13.30  & 0.048  & $z$,M & \\
S035   & 11&55&28.5   & -12&25&41   & 0.51  & 15.00  & 17.00  & 0.045  & M & \\
S036   & 12&06&05.6   & -11&33&06   & 0.27  & 11.10  & 13.80  & 0.080  & $z$,LSB & \\
S037   & 12&06&49.6   & -12&03&44   & 0.60  &  6.56  &  8.01  & 0.072  & S & \\
S038   & 12&07&42.0   & -11&59&08   & 0.26  & 27.60  & 34.30  & 0.079  & $z$,LSB & \\
S039   & 12&12&39.4   & -12&02&50   & 0.26  &  6.80  &  8.37  & 0.075  & $z$ & \\
S040   & 12&12&55.2   & -12&37&33   & 0.28  & 21.90  & 25.30  & 0.053  & $z$,M & \\
S041   & 12&17&06.3   & -12&51&51   & 0.39  & 17.00  & 20.10  & 0.062  & M & \\
S042   & 12&17&47.3   & -12&01&56   & 0.33  & 10.60  & 12.00  & 0.045  & M & \\
S043   & 12&39&17.9   & -11&54&45   & 0.45  &  8.70  &  9.90  & 0.047  & M & \\
S044   & 12&40&54.1   & -12&02&00   & 0.43  &  7.62  &  8.71  & 0.048  & M S & \\
S045   & 12&46&02.2   & -12&48&05   & 0.76  &  9.18  & 10.60  & 0.051  & M & \\
S046   & 12&46&23.4   & -12&30&07   & 0.75  &  6.81  &  7.77  & 0.048  & S & \\
S047   & 12&48&16.9   & -12&08&28   & 0.34  &  9.20  & 10.30  & 0.042  & M & \\
S048   & 12&58&59.8   & -12&19&39   & 0.26  &  7.00  &  7.82  & 0.040  & $z$,G & \\
S049   & 13&03&11.9   & -12&31&56   & 0.76  &  6.55  &  7.36  & 0.042  & M & \\
S050   & 13&13&07.0   & -12&22&37   & 0.54  & 12.00  & 13.80  & 0.052  & M & \\
S051   & 13&14&09.6   & -11&34&12   & 0.43  &  7.58  &  8.64  & 0.047  & M & \\
S052   & 13&14&44.6   & -12&40&53   & 0.42  &  9.85  & 11.20  & 0.046  & M & \\
S053   & 13&15&29.7   & -12&12&51   & 0.37  & 23.10  & 26.50  & 0.049  & M & \\
S054   & 13&22&50.8   & -12&24&10   & 0.54  &  7.57  &  8.58  & 0.045  & M & \\
S055   & 13&24&03.2   & -12&07&43   & 0.45  & 10.30  & 11.50  & 0.039  & M & \\
S056   & 13&24&09.4   & -12&26&02   & 0.34  & 14.70  & 16.70  & 0.046  & G & \\
S057   & 13&26&01.9   & -12&51&59   & 0.36  &  7.33  &  8.56  & 0.056  & M & \\
S058   & 13&27&39.1   & -12&01&04   & 0.29  & 34.90  & 39.20  & 0.042  & $z$,G & \\
S059   & 13&29&11.4   & -12&56&22   & 0.37  & 18.90  & 22.30  & 0.061  & LSB & \\
S060   & 13&38&38.5   & -11&59&16   & 0.42  & 12.40  & 15.80  & 0.089  & M & \\
S061   & 13&48&03.3   & -12&53&16   & 0.65  &  8.36  & 10.40  & 0.080  & M & \\
S062   & 13&48&04.5   & -12&21&04   & 0.35  &  9.07  & 12.10  & 0.103  & E & \\
S063   & 13&48&59.7   & -11&34&24   & 0.38  & 10.00  & 11.90  & 0.063  & M & \\
S064   & 13&53&26.9   & -12&02&57   & 0.81  &  8.69  & 10.60  & 0.070  & M & \\
S065   & 14&03&22.4   & -12&51&02   & 0.41  & 12.90  & 16.20  & 0.081  & M & \\
S066   & 14&04&45.2   & -11&34&37   & 0.53  &  7.27  &  8.97  & 0.076  & M & \\
S067   & 14&04&46.2   & -12&16&26   & 0.42  &  9.61  & 11.40  & 0.062  & M & $z_{Keck}$=0.38\\
S068   & 14&05&49.5   & -11&49&26   & 0.35  & 21.40  & 24.90  & 0.056  & G & \\
S069   & 14&06&09.1   & -12&07&18   & 0.35  & 26.50  & 31.80  & 0.066  & G & \\
S070   & 14&08&50.3   & -12&18&12   & 0.55  & 14.70  & 17.60  & 0.065  & M & \\
S071   & 14&09&57.9   & -11&47&33   & 0.60  &  7.72  &  9.19  & 0.063  & M & \\
S072   & 14&11&02.1   & -12&37&17   & 0.32  & 18.70  & 22.60  & 0.069  & LSB,G & \\
S073   & 14&11&34.8   & -12&19&18   & $>$0.85  & 9.17  & 10.90  & 0.064  & M & \\
S074   & 14&11&48.8   & -12&01&07   & 0.38  & 13.40  & 15.80  & 0.060  & M & \\
S075   & 14&11&50.4   & -12&02&26   & 0.29  & 16.30  & 19.30  & 0.061  & $z$ & \\
S076   & 14&13&28.7   & -12&36&06   & 0.43  & 17.00  & 20.60  & 0.068  & M & \\
S077   & 14&16&21.7   & -11&56&06   & 0.48  &  7.76  &  9.29  & 0.065  & M & \\
S078   & 14&31&49.4   & -11&48&55   & 0.37  &  9.48  & 12.90  & 0.111  & E & \\
S079   & 14&31&54.4   & -11&51&21   & 0.32  & 12.20  & 16.60  & 0.111  & E,M & \\
S080   & 14&37&11.2   & -12&25&30   & 0.59  &  7.85  &  9.74  & 0.078  & M & \\
S081   & 14&40&11.1   & -12&23&41   & 0.28  & 29.80  & 36.60  & 0.073  & G & \\
S082   & 14&40&22.3   & -11&45&15   & 0.30  & 23.40  & 28.60  & 0.072  & G & \\
S083   & 14&47&07.0   & -11&36&54   & 0.43  & 14.00  & 17.50  & 0.080  & M & \\
S084   & 14&47&38.0   & -11&48&56   & 0.52  &  9.68  & 12.20  & 0.084  & M & \\
S085   & 14&49&45.8   & -12&13&56   & 0.73  &  7.66  &  9.54  & 0.080  & M & \\
S086   & 14&49&46.9   & -12&33&27   & 0.35  & 17.10  & 21.30  & 0.081  & M & \\
S087   & 14&50&01.3   & -12&38&55   & 0.29  & 16.80  & 21.10  & 0.083  & $z$,M & \\
S088   & 14&51&13.9   & -12&39&19   & 0.28  &  7.33  &  9.20  & 0.082  & $z$ & \\
S089   & 14&51&46.0   & -12&20&39   & 0.26  &  6.61  &  8.40  & 0.087  & $z$,S & \\
S090   & 14&52&45.5   & -11&40&30   & 0.70  &  7.93  &  9.87  & 0.079  & M & \\
S091   & 14&54&36.9   & -11&37&19   & 0.67  &  7.14  &  9.19  & 0.091  & M & \\
S092   & 14&56&40.9   & -12&47&10   & 0.40  & 12.20  & 14.80  & 0.069  & M & \\
S093   & 14&56&42.5   & -12&48&14   & 0.25  &  7.02  &  8.49  & 0.069  & $z$ & \\
S094   & 14&59&37.1   & -12&48&01   & 0.36  & 13.60  & 17.10  & 0.083  & M & \\
S095   & 14&59&50.8   & -12&45&26   & 0.32  &  9.11  & 11.30  & 0.079  & M & \\
S096   & 15&00&13.0   & -12&45&46   & 0.42  & 15.80  & 19.70  & 0.078  & M & \\
S097   & 15&03&15.1   & -12&37&05   & 0.43  & 13.00  & 16.90  & 0.095  & M & \\
S098   & 15&08&47.7   & -12&54&26   & 0.57  & 17.10  & 22.30  & 0.097  & M & \\
S099   & 15&09&41.5   & -12&25&19   & 0.29  &  8.08  & 10.60  & 0.097  & $z$ & \\
S100   & 15&10&49.1   & -12&53&42   & 0.32  & 15.50  & 20.60  & 0.102  & E & \\
S101   & 15&11&12.3   & -11&55&29   & 0.73  &  8.42  & 11.00  & 0.097  & M & \\
S102   & 15&11&48.6   & -12&53&00   & 0.41  & 15.50  & 20.80  & 0.106  & E,M & \\
S103   & 15&13&52.6   & -11&47&32   & 0.41  & 11.00  & 15.00  & 0.112  & E & \\
S104   & 15&14&49.4   & -11&52&54   & 0.31  &  9.07  & 12.50  & 0.117  & E & \\
S105   & 15&14&54.0   & -12&14&25   & 0.34  &  9.04  & 12.50  & 0.117  & E & \\
S106   & 15&15&39.6   & -12&54&27   & 0.43  & 13.80  & 19.90  & 0.133  & E & \\
S107   & 15&27&12.0   & -12&20&40   & 0.78  &  9.52  & 15.00  & 0.164  & E,M & \\
S108   & 15&29&35.1   & -12&31&44   & 0.25  & 41.00  & 62.10  & 0.150  & $z$,E & \\
S109   & 15&33&18.9   & -12&53&09   & 0.32  & 13.60  & 19.60  & 0.131  & E & \\
S110   & 15&34&17.8   & -12&31&56   & 0.41  &  9.02  & 13.10  & 0.135  & E & \\
S111   & 15&37&20.9   & -12&29&43   & 0.34  & 17.70  & 26.10  & 0.142  & E & \\
S112   & 15&38&17.3   & -12&25&58   & 0.53  &  8.94  & 12.80  & 0.131  & E & \\
\enddata
\tablecomments{($a$) Automated criteria that the detection failed to satisfy.
The following designations are used: E - extinction E(\bv)$\ge$0.10; $z$ - $z$$<$0.30; 
LSB - identified as a low surface brightness galaxy; S - flagged as likely
spurious; M - partially masked; G - identified as a galaxy because
m$_T$$<$18.75.
}
%   $z$=low-redshift            +
%   E=high extinction           +
%   G=galaxy because... (*)
%   LSB=LSB                     +
%   S=spurious                  +
\label{table:supplemental}
\end{deluxetable}

 %\label{table:supplemental}
\begin{deluxetable}{ccccc}
%\ssp
\tablecaption{Detection and Classification Results}
\tablewidth{0pt}
\tablehead{
%\colhead{} & \colhead{} & \colhead{}   &\colhead{} & \colhead{Classified as} \\
\colhead{$\Sigma_{obs}$} & \colhead{} & \colhead{Fraction} & \colhead{Statistical} \\
\colhead {(10$^{-3}$ csa)} & \colhead {$z_{est}$}
&\colhead{Detected} & \colhead{Cluster Fraction}
}
%& \colhead{LSS} &\colhead{LSB} d
%& \colhead{Masked} & \colhead{Galaxy} &\colhead{Star} \\

\startdata
6.08 & 0.52 & 0.82 & 0.26 \\ 
6.08 & 0.52 & 0.73 & 0.27 \\ 
6.19 & 0.66 & 0.77 & 0.23 \\ 
6.35 & 0.66 & 0.81 & 0.33 \\ 
6.67 & 0.39 & 0.78 & 0.43 \\ 
7.36 & 0.52 & 0.93 & 0.55 \\ 
7.62 & 0.76 & 0.92 & 0.56 \\ 
8.16 & 0.80 & 0.93 & 0.56 \\ 
8.79 & 0.47 & 0.98 & 0.72 \\ 
9.61 & 0.43 & 0.99 & 0.76 \\ 
10.67 & 0.41 & 1.00 & 0.71 \\ 
13.57& 0.67 & 1.00 & 0.77 \\ 
%2.89 & 0.52 & 0.82 & 0.26 \\ 
%2.89 & 0.52 & 0.73 & 0.27 \\ 
%2.94 & 0.66 & 0.77 & 0.23 \\ 
%3.02 & 0.66 & 0.81 & 0.33 \\ 
%3.17 & 0.39 & 0.78 & 0.43 \\ 
%3.50 & 0.52 & 0.93 & 0.55 \\ 
%3.62 & 0.76 & 0.92 & 0.56 \\ 
%3.88 & 0.80 & 0.93 & 0.56 \\ 
%4.18 & 0.47 & 0.98 & 0.72 \\ 
%4.57 & 0.43 & 0.99 & 0.76 \\ 
%5.07 & 0.41 & 1.00 & 0.71 \\ 
%6.45 & 0.67 & 1.00 & 0.77 \\ 
\enddata
%\tablecomments{For columns 3-6, the numbers correspond
%to a fraction of the total number of objects, independent of
%whether those objects were detected.}
\label{table:completeness}
\end{deluxetable}
